On the Detection of Commutative Factors in Factor Graphs: Necessary and Sufficient Conditions

Exploiting the indistinguishability of objects in a probabilistic graphical model such as a factor graph is key to lifted probabilistic inference algorithms and allows for tractable probabilistic inference problems with respect to domain sizes. A central building block for the exploitation of indistinguishable objects in factor graphs is the identification of commutative factors, i.e., factors whose output values are invariant under permutations of input values assigned to a subset of their arguments. In this paper, we revisit the theoretical foundations underlying the state-of-the-art algorithm to detect commutative factors. Specifically, we show that in its current form, the state-of-the-art algorithm relies on a central theorem that is mistakenly regarded as a sufficient condition to identify commutative factors, while it actually only implies necessary condition. Consequently, the state of the art might, as we show in this paper, deliver incorrect results. To fix the flaws currently present in the state of the art, we prove a slightly modified version of the aforementioned theorem, which serves as a necessary condition to identify commutative factors. Moreover, we present a corrected version of the state-of-the-art algorithm, which keeps its efficiency while ensuring correctness and introduce a complementary algorithm with tighter worst-case bounds.

==> files/decor_revised_counterexample.tex <==
\begin{tikzpicture}
	\node (tab_f1) {
		\begin{tabular}{llllcc}
			\toprule
			$R_1$ & $R_2$ & $R_3$ & $R_4$ & $\phi(R_1, R_2, R_3, R_4)$ & $b$ \\ \midrule
			\high & \high & \high & \high & $\varphi_{2}$              & {\color{cborange}$[4,0]$}   \\
			\high & \high & \high & \low  & $\varphi_{2}$              & {\color{cbbluedark}$[3,1]$} \\
			\high & \high & \low  & \high & $\varphi_{2}$              & {\color{cbbluedark}$[3,1]$} \\
			\high & \high & \low  & \low  & $\varphi_{1}$              & {\color{cbpurple}$[2,2]$}   \\
			\high & \low  & \high & \high & $\varphi_{2}$              & {\color{cbbluedark}$[3,1]$} \\
			\high & \low  & \high & \low  & $\varphi_{2}$              & {\color{cbpurple}$[2,2]$}   \\
			\high & \low  & \low  & \high & $\varphi_{2}$              & {\color{cbpurple}$[2,2]$}   \\
			\high & \low  & \low  & \low  & $\varphi_{2}$              & {\color{cbblue}$[1,3]$}     \\
			\low  & \high & \high & \high & $\varphi_{2}$              & {\color{cbbluedark}$[3,1]$} \\
			\low  & \high & \high & \low  & $\varphi_{2}$              & {\color{cbpurple}$[2,2]$}   \\
			\low  & \high & \low  & \high & $\varphi_{2}$              & {\color{cbpurple}$[2,2]$}   \\
			\low  & \high & \low  & \low  & $\varphi_{2}$              & {\color{cbblue}$[1,3]$}     \\
			\low  & \low  & \high & \high & $\varphi_{1}$              & {\color{cbpurple}$[2,2]$}   \\
			\low  & \low  & \high & \low  & $\varphi_{2}$              & {\color{cbblue}$[1,3]$}     \\
			\low  & \low  & \low  & \high & $\varphi_{2}$              & {\color{cbblue}$[1,3]$}     \\
			\low  & \low  & \low  & \low  & $\varphi_{2}$              & {\color{cbgreen}$[0,4]$}    \\ \bottomrule
		\end{tabular}
	};

	\node[right = 0.2cm of tab_f1] (buckets) {
		\begin{tabular}{cc}
			\toprule
			$b$                         & $\phi^{\succ}(b)$                                                                  \\ \midrule
			{\color{cborange}$[4,0]$}   & $\langle \varphi_2 \rangle$                                                        \\
			{\color{cbbluedark}$[3,1]$} & $\langle \varphi_2, \varphi_2, \varphi_2, \varphi_2 \rangle$                       \\
			{\color{cbpurple}$[2,2]$}   & $\langle \varphi_1, \varphi_2, \varphi_2, \varphi_2, \varphi_2, \varphi_1 \rangle$ \\
			{\color{cbblue}$[1,3]$}     & $\langle \varphi_2, \varphi_2, \varphi_2, \varphi_2 \rangle$                       \\
			{\color{cbgreen}$[0,4]$}    & $\langle \varphi_2 \rangle$                                                        \\ \bottomrule
		\end{tabular}
	};
\end{tikzpicture}


==> files/decor_revised_example_buckets.tex <==
\begin{tikzpicture}
	\node (tab_f1) {
		\begin{tabular}{lllcc}
			\toprule
			$ComA$ & $ComB$ & $Rev$ & $\phi_3(ComA, ComB, Rev)$ & $b$ \\ \midrule
			\high  & \high  & \high & $\varphi_{1}$             & {\color{cborange}$[3,0]$} \\
			\high  & \high  & \low  & $\varphi_{2}$             & {\color{cbbluedark}$[2,1]$} \\
			\high  & \low   & \high & $\varphi_{3}$             & {\color{cbbluedark}$[2,1]$} \\
			\high  & \low   & \low  & $\varphi_{4}$             & {\color{cbpurple}$[1,2]$} \\
			\low   & \high  & \high & $\varphi_{3}$             & {\color{cbbluedark}$[2,1]$} \\
			\low   & \high  & \low  & $\varphi_{4}$             & {\color{cbpurple}$[1,2]$} \\
			\low   & \low   & \high & $\varphi_{5}$             & {\color{cbpurple}$[1,2]$} \\
			\low   & \low   & \low  & $\varphi_{6}$             & {\color{cbgreen}$[0,3]$} \\ \bottomrule
		\end{tabular}
	};

	\node[right = 0.2cm of tab_f1] (buckets) {
		\begin{tabular}{cc}
			\toprule
			$b$                         & $\phi_3^{\succ}(b)$                               \\ \midrule
			{\color{cborange}$[3,0]$}   & $\langle \varphi_1 \rangle$                       \\
			{\color{cbbluedark}$[2,1]$} & $\langle \varphi_2, \varphi_3, \varphi_3 \rangle$ \\
			{\color{cbpurple}$[1,2]$}   & $\langle \varphi_4, \varphi_4, \varphi_5 \rangle$ \\
			{\color{cbgreen}$[0,3]$}    & $\langle \varphi_6 \rangle$                       \\ \bottomrule
		\end{tabular}
	};
\end{tikzpicture}

==> files/decor_revised_example_crv_encoding.tex <==
\begin{tikzpicture}
	\node (tab_f1) {
		\begin{tabular}{clc}
			\toprule
			$\#_E[Com(E)]$ & $Rev$ & $\phi_3(\#_E[Com(E)], Rev)$ \\ \midrule
			$[2,0]$        & \high & $\varphi_{1}$ \\
			$[2,0]$        & \low  & $\varphi_{2}$ \\
			$[1,1]$        & \high & $\varphi_{3}$ \\
			$[1,1]$        & \low  & $\varphi_{4}$ \\
			$[0,2]$        & \high & $\varphi_{5}$ \\
			$[0,2]$        & \low  & $\varphi_{6}$ \\ \bottomrule
		\end{tabular}
	};
\end{tikzpicture}

==> files/decor_revised_example_fg.tex <==
\begin{tikzpicture}[rv/.append style={minimum height=2.2em, minimum width=5.2em}]
	\node[rv, draw] (rev) {$Rev$};
	\node[rv, draw, above left = 2.5em and 0.3em of rev] (ca) {$ComA$};
	\node[rv, draw, above right = 2.5em and 0.3em of rev] (cb) {$ComB$};
	\node[rv, draw, left = 1.5em of rev] (sa) {$SalA$};
	\node[rv, draw, right = 1.5em of rev] (sb) {$SalB$};

	\factor{above}{ca}{0.75em}{180}{$f_1$}{f1}
	\factor{above}{cb}{0.75em}{0}{$f_2$}{f2}
	\factor{above}{rev}{0.75em}{90}{$f_3$}{f3}
	\factor{above}{sa}{1.0em}{180}{$f_4$}{f4}
	\factor{above}{sb}{1.0em}{0}{$f_5$}{f5}

	\draw (f1) -- (ca);
	\draw (f2) -- (cb);
	\draw (ca) -- (f3);
	\draw (cb) -- (f3);
	\draw (f3) -- (rev);
	\draw (rev) -- (f4);
	\draw (rev) -- (f5);
	\draw (ca) -- (f4);
	\draw (cb) -- (f5);
	\draw (f4) -- (sa);
	\draw (f5) -- (sb);
\end{tikzpicture}

==> files/decor_revised_example_fg_potentials.tex <==
\begin{tikzpicture}
	\node (t4) {
		\begin{tabular}{llll}
			\toprule
			$ComA$ & $Rev$ & $SalA$ & $\phi_4$       \\ \midrule
			\high  & \high & \high  & $\varphi_{9}$  \\
			\high  & \high & \low   & $\varphi_{10}$ \\
			\high  & \low  & \high  & $\varphi_{11}$ \\
			\high  & \low  & \low   & $\varphi_{12}$ \\
			\low   & \high & \high  & $\varphi_{13}$ \\
			\low   & \high & \low   & $\varphi_{14}$ \\
			\low   & \low  & \high  & $\varphi_{15}$ \\
			\low   & \low  & \low   & $\varphi_{16}$ \\ \bottomrule
		\end{tabular}
	};

	\node[left = 0.0em of t4] (t3) {
		\begin{tabular}{llll}
			\toprule
			$ComA$ & $ComB$ & $Rev$ & $\phi_3$      \\ \midrule
			\high  & \high  & \high & $\varphi_{3}$ \\
			\high  & \high  & \low  & $\varphi_{4}$ \\
			\high  & \low   & \high & $\varphi_{5}$ \\
			\high  & \low   & \low  & $\varphi_{6}$ \\
			\low   & \high  & \high & $\varphi_{5}$ \\
			\low   & \high  & \low  & $\varphi_{6}$ \\
			\low   & \low   & \high & $\varphi_{7}$ \\
			\low   & \low   & \low  & $\varphi_{8}$ \\ \bottomrule
		\end{tabular}
	};

	\node[right = 0.0em of t4] (t5) {
		\begin{tabular}{llll}
			\toprule
			$ComB$ & $Rev$ & $SalB$ & $\phi_5$       \\ \midrule
			\high  & \high & \high  & $\varphi_{9}$  \\
			\high  & \high & \low   & $\varphi_{10}$ \\
			\high  & \low  & \high  & $\varphi_{11}$ \\
			\high  & \low  & \low   & $\varphi_{12}$ \\
			\low   & \high & \high  & $\varphi_{13}$ \\
			\low   & \high & \low   & $\varphi_{14}$ \\
			\low   & \low  & \high  & $\varphi_{15}$ \\
			\low   & \low  & \low   & $\varphi_{16}$ \\ \bottomrule
		\end{tabular}
	};

	\node[above left = 0.0em and -6.5em of t4] (t1) {
		\begin{tabular}{ll}
			\toprule
			$ComA$ & $\phi_1$      \\ \midrule
			\high  & $\varphi_{1}$ \\
			\low   & $\varphi_{2}$ \\ \bottomrule
		\end{tabular}
	};

	\node[above right = 0.0em and -6.5em of t4] (t2) {
		\begin{tabular}{ll}
			\toprule
			$ComB$ & $\phi_2$      \\ \midrule
			\high  & $\varphi_{1}$ \\
			\low   & $\varphi_{2}$ \\ \bottomrule
		\end{tabular}
	};
\end{tikzpicture}

==> files/decor_revised_plot_avg_phases_decorplus.tex <==
% Created by tikzDevice version 0.12.5 on 2026-05-13 13:50:03
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (209.58,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (209.58,115.63);
\end{scope}
\begin{scope}
\path[clip] ( 34.42, 28.73) rectangle (203.58,113.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.42, 28.73) rectangle (203.58,113.63);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (160.71, 28.73) rectangle (165.06, 82.38);

\path[fill=fillColor] ( 61.87, 28.73) rectangle ( 66.22, 47.07);

\path[fill=fillColor] (140.94, 28.73) rectangle (145.29, 74.25);

\path[fill=fillColor] (121.17, 28.73) rectangle (125.52, 67.27);

\path[fill=fillColor] ( 42.11, 28.73) rectangle ( 46.45, 41.53);

\path[fill=fillColor] ( 81.64, 28.73) rectangle ( 85.99, 54.06);

\path[fill=fillColor] (180.48, 28.73) rectangle (184.82, 90.37);

\path[fill=fillColor] (101.41, 28.73) rectangle (105.76, 60.21);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (166.24, 28.73) rectangle (170.59, 75.53);

\path[fill=fillColor] ( 67.41, 28.73) rectangle ( 71.76, 45.00);

\path[fill=fillColor] (146.48, 28.73) rectangle (150.82, 69.47);

\path[fill=fillColor] (126.71, 28.73) rectangle (131.06, 63.11);

\path[fill=fillColor] ( 47.64, 28.73) rectangle ( 51.99, 38.33);

\path[fill=fillColor] ( 87.17, 28.73) rectangle ( 91.52, 50.94);

\path[fill=fillColor] (186.01, 28.73) rectangle (190.36, 82.13);

\path[fill=fillColor] (106.94, 28.73) rectangle (111.29, 56.98);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (171.78, 28.73) rectangle (176.13, 83.08);

\path[fill=fillColor] ( 72.94, 28.73) rectangle ( 77.29, 49.00);

\path[fill=fillColor] (152.01, 28.73) rectangle (156.36, 75.36);

\path[fill=fillColor] (132.24, 28.73) rectangle (136.59, 68.53);

\path[fill=fillColor] ( 53.17, 28.73) rectangle ( 57.52, 43.08);

\path[fill=fillColor] ( 92.71, 28.73) rectangle ( 97.06, 55.63);

\path[fill=fillColor] (191.54, 28.73) rectangle (195.89, 90.88);

\path[fill=fillColor] (112.48, 28.73) rectangle (116.82, 61.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.42, 28.73) --
	( 34.42,113.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 35.55,111.66) --
	( 34.42,113.63) --
	( 33.28,111.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.37, 31.03) {1e-03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.37, 49.90) {1e-01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.37, 68.77) {1e+01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.37, 87.64) {1e+03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.37,106.50) {1e+05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.17, 33.45) --
	( 34.42, 33.45);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.17, 52.31) --
	( 34.42, 52.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.17, 71.18) --
	( 34.42, 71.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.17, 90.05) --
	( 34.42, 90.05);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.17,108.92) --
	( 34.42,108.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.42, 28.73) --
	(203.58, 28.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (201.61, 27.59) --
	(203.58, 28.73) --
	(201.61, 29.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 49.81, 26.48) --
	( 49.81, 28.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 69.58, 26.48) --
	( 69.58, 28.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 89.35, 26.48) --
	( 89.35, 28.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (109.12, 26.48) --
	(109.12, 28.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (128.88, 26.48) --
	(128.88, 28.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (148.65, 26.48) --
	(148.65, 28.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (168.42, 26.48) --
	(168.42, 28.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (188.18, 26.48) --
	(188.18, 28.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 49.81, 19.86) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 69.58, 19.86) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 89.35, 19.86) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (109.12, 19.86) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (128.88, 19.86) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (148.65, 19.86) {12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (168.42, 19.86) {14};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (188.18, 19.86) {16};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (119.00, 10.74) {$n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  7.51, 71.18) {time (ms)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);

\path[] ( 51.04,  1.00) rectangle (186.96,  7.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 51.75,  1.71) rectangle ( 61.17,  6.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 51.75,  1.71) rectangle ( 61.17,  6.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 51.75,  1.71) rectangle ( 61.17,  6.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (102.84,  1.71) rectangle (112.26,  6.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (102.84,  1.71) rectangle (112.26,  6.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (102.84,  1.71) rectangle (112.26,  6.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (154.70,  1.71) rectangle (164.11,  6.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (154.70,  1.71) rectangle (164.11,  6.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (154.70,  1.71) rectangle (164.11,  6.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 61.88,  1.68) {Candidates};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (112.97,  1.68) {Verification};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (164.82,  1.68) {Total};
\end{scope}
\end{tikzpicture}


==> files/decor_revised_plot_avg_times.tex <==
% Created by tikzDevice version 0.12.5 on 2026-05-13 13:50:03
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (209.58,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (209.58,115.63);
\end{scope}
\begin{scope}
\path[clip] ( 34.42, 28.73) rectangle (203.58,113.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.42, 28.73) rectangle (203.58,113.63);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.11, 41.31) --
	( 64.07, 46.93) --
	( 86.04, 53.98) --
	(108.01, 60.20) --
	(129.98, 67.20) --
	(151.95, 74.30) --
	(173.92, 82.34) --
	(195.89, 90.38);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.11, 43.08) --
	( 64.07, 49.00) --
	( 86.04, 55.63) --
	(108.01, 61.74) --
	(129.98, 68.53) --
	(151.95, 75.36) --
	(173.92, 83.08) --
	(195.89, 90.88);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] ( 42.11, 41.13) --
	( 64.07, 53.24) --
	( 86.04, 62.66) --
	(108.01, 71.26) --
	(129.98, 79.52) --
	(151.95, 87.29) --
	(173.92, 95.20) --
	(195.89,103.27);
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 7pt off 3pt ,line join=round] ( 42.11, 41.20) --
	( 64.07, 53.38) --
	( 86.04, 65.34) --
	(108.01, 77.67) --
	(129.98, 89.66) --
	(151.95,101.85);
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.92, 82.34) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.07, 46.93) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.95, 74.30) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.98, 67.20) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.11, 41.31) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.04, 53.98) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.89, 90.38) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.01, 60.20) circle (  1.53);
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.54, 51.84) -- ( 65.61, 54.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.54, 54.91) -- ( 65.61, 51.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.91, 53.38) -- ( 66.24, 53.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.07, 51.21) -- ( 64.07, 55.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.42,100.32) -- (153.49,103.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.42,103.38) -- (153.49,100.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.79,101.85) -- (154.12,101.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.95, 99.68) -- (151.95,104.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.45, 88.13) -- (131.52, 91.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.45, 91.20) -- (131.52, 88.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.82, 89.66) -- (132.15, 89.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.98, 87.49) -- (129.98, 91.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.57, 39.67) -- ( 43.64, 42.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.57, 42.73) -- ( 43.64, 39.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.94, 41.20) -- ( 44.27, 41.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.11, 39.03) -- ( 42.11, 43.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.51, 63.81) -- ( 87.58, 66.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.51, 66.88) -- ( 87.58, 63.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.88, 65.34) -- ( 88.21, 65.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.04, 63.17) -- ( 86.04, 67.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.48, 76.13) -- (109.55, 79.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.48, 79.20) -- (109.55, 76.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.85, 77.67) -- (110.18, 77.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.01, 75.50) -- (108.01, 79.84);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (173.92, 85.47) --
	(175.99, 81.89) --
	(171.86, 81.89) --
	cycle;

\path[fill=fillColor] ( 64.07, 51.39) --
	( 66.14, 47.81) --
	( 62.01, 47.81) --
	cycle;

\path[fill=fillColor] (151.95, 77.74) --
	(154.02, 74.17) --
	(149.89, 74.17) --
	cycle;

\path[fill=fillColor] (129.98, 70.92) --
	(132.05, 67.34) --
	(127.92, 67.34) --
	cycle;

\path[fill=fillColor] ( 42.11, 45.46) --
	( 44.17, 41.88) --
	( 40.04, 41.88) --
	cycle;

\path[fill=fillColor] ( 86.04, 58.02) --
	( 88.11, 54.44) --
	( 83.98, 54.44) --
	cycle;

\path[fill=fillColor] (195.89, 93.27) --
	(197.96, 89.69) --
	(193.83, 89.69) --
	cycle;

\path[fill=fillColor] (108.01, 64.13) --
	(110.08, 60.55) --
	(105.95, 60.55) --
	cycle;
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (172.39, 93.66) --
	(175.46, 93.66) --
	(175.46, 96.73) --
	(172.39, 96.73) --
	cycle;

\path[fill=fillColor] ( 62.54, 51.71) --
	( 65.61, 51.71) --
	( 65.61, 54.78) --
	( 62.54, 54.78) --
	cycle;

\path[fill=fillColor] (150.42, 85.75) --
	(153.49, 85.75) --
	(153.49, 88.82) --
	(150.42, 88.82) --
	cycle;

\path[fill=fillColor] (128.45, 77.98) --
	(131.52, 77.98) --
	(131.52, 81.05) --
	(128.45, 81.05) --
	cycle;

\path[fill=fillColor] ( 40.57, 39.60) --
	( 43.64, 39.60) --
	( 43.64, 42.67) --
	( 40.57, 42.67) --
	cycle;

\path[fill=fillColor] ( 84.51, 61.13) --
	( 87.58, 61.13) --
	( 87.58, 64.20) --
	( 84.51, 64.20) --
	cycle;

\path[fill=fillColor] (194.36,101.74) --
	(197.43,101.74) --
	(197.43,104.81) --
	(194.36,104.81) --
	cycle;

\path[fill=fillColor] (106.48, 69.73) --
	(109.55, 69.73) --
	(109.55, 72.80) --
	(106.48, 72.80) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.42, 28.73) --
	( 34.42,113.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 35.55,111.66) --
	( 34.42,113.63) --
	( 33.28,111.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.37, 31.03) {1e-03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.37, 49.90) {1e-01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.37, 68.77) {1e+01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.37, 87.64) {1e+03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.37,106.50) {1e+05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.17, 33.45) --
	( 34.42, 33.45);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.17, 52.31) --
	( 34.42, 52.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.17, 71.18) --
	( 34.42, 71.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.17, 90.05) --
	( 34.42, 90.05);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.17,108.92) --
	( 34.42,108.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.42, 28.73) --
	(203.58, 28.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (201.61, 27.59) --
	(203.58, 28.73) --
	(201.61, 29.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 64.07, 26.48) --
	( 64.07, 28.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (108.01, 26.48) --
	(108.01, 28.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (151.95, 26.48) --
	(151.95, 28.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (195.89, 26.48) --
	(195.89, 28.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 64.07, 19.86) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (108.01, 19.86) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (151.95, 19.86) {12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (195.89, 19.86) {16};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (119.00, 10.74) {$n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  7.51, 71.18) {time (ms)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);

\path[] ( 34.42,  1.00) rectangle (210.27,  7.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 17.50,  4.09) -- ( 26.17,  4.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 21.84,  4.09) circle (  1.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] ( 60.10,  4.09) -- ( 68.77,  4.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 64.43,  6.48) --
	( 66.50,  2.90) --
	( 62.37,  2.90) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (108.14,  4.09) -- (116.81,  4.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (110.94,  2.56) --
	(114.01,  2.56) --
	(114.01,  5.62) --
	(110.94,  5.62) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 7pt off 3pt ,line join=round] (158.32,  4.09) -- (166.99,  4.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.12,  2.56) -- (164.19,  5.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.12,  5.62) -- (164.19,  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.49,  4.09) -- (164.82,  4.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.65,  1.92) -- (162.65,  6.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 27.26,  1.68) {DECOR};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 69.85,  1.68) {DECOR+};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (117.90,  1.68) {A-DECOR};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (168.07,  1.68) {Brute-Force};
\end{scope}
\end{tikzpicture}


==> files/decor_revised_plot_avg_times_apriori.tex <==
% Created by tikzDevice version 0.12.5 on 2026-05-13 13:50:04
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (209.58,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (209.58,115.63);
\end{scope}
\begin{scope}
\path[clip] ( 34.42, 47.23) rectangle (203.58,113.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.42, 47.23) rectangle (203.58,113.63);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.11, 56.93) --
	( 64.07, 66.40) --
	( 86.04, 73.77) --
	(108.01, 80.50) --
	(129.98, 86.95) --
	(151.95, 93.03) --
	(173.92, 99.21) --
	(195.89,105.53);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.11, 57.07) --
	( 64.07, 66.46) --
	( 86.04, 73.82) --
	(108.01, 80.50) --
	(129.98, 86.91) --
	(151.95, 93.05) --
	(173.92, 99.18) --
	(195.89,105.54);
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.92, 99.21) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.07, 66.40) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.95, 93.03) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.98, 86.95) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.11, 56.93) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.04, 73.77) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.89,105.53) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.01, 80.50) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (173.92,101.56) --
	(175.99, 97.98) --
	(171.86, 97.98) --
	cycle;

\path[fill=fillColor] ( 64.07, 68.85) --
	( 66.14, 65.27) --
	( 62.01, 65.27) --
	cycle;

\path[fill=fillColor] (151.95, 95.44) --
	(154.02, 91.86) --
	(149.89, 91.86) --
	cycle;

\path[fill=fillColor] (129.98, 89.30) --
	(132.05, 85.72) --
	(127.92, 85.72) --
	cycle;

\path[fill=fillColor] ( 42.11, 59.46) --
	( 44.17, 55.88) --
	( 40.04, 55.88) --
	cycle;

\path[fill=fillColor] ( 86.04, 76.20) --
	( 88.11, 72.62) --
	( 83.98, 72.62) --
	cycle;

\path[fill=fillColor] (195.89,107.93) --
	(197.96,104.35) --
	(193.83,104.35) --
	cycle;

\path[fill=fillColor] (108.01, 82.89) --
	(110.08, 79.31) --
	(105.95, 79.31) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.42, 47.23) --
	( 34.42,113.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 35.55,111.66) --
	( 34.42,113.63) --
	( 33.28,111.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.37, 48.51) {1e-03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.37, 63.26) {1e-01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.37, 78.02) {1e+01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.37, 92.78) {1e+03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.37,107.53) {1e+05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.17, 50.92) --
	( 34.42, 50.92);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.17, 65.67) --
	( 34.42, 65.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.17, 80.43) --
	( 34.42, 80.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.17, 95.19) --
	( 34.42, 95.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.17,109.94) --
	( 34.42,109.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.42, 47.23) --
	(203.58, 47.23);

\path[draw=drawColor,line width= 0.5pt,line join=round] (201.61, 46.09) --
	(203.58, 47.23) --
	(201.61, 48.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 64.07, 44.98) --
	( 64.07, 47.23);

\path[draw=drawColor,line width= 0.5pt,line join=round] (108.01, 44.98) --
	(108.01, 47.23);

\path[draw=drawColor,line width= 0.5pt,line join=round] (151.95, 44.98) --
	(151.95, 47.23);

\path[draw=drawColor,line width= 0.5pt,line join=round] (195.89, 44.98) --
	(195.89, 47.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 64.07, 38.36) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (108.01, 38.36) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (151.95, 38.36) {12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (195.89, 38.36) {16};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (119.00, 29.24) {$n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  7.51, 80.43) {time (ms)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);

\path[] ( 66.39, 19.50) rectangle (171.61, 25.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 67.47, 22.59) -- ( 76.15, 22.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.81, 22.59) circle (  1.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] (117.65, 22.59) -- (126.33, 22.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (121.99, 24.98) --
	(124.06, 21.40) --
	(119.92, 21.40) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 77.23, 20.18) {A-DECOR};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (127.41, 20.18) {CC-DECOR};
\end{scope}
\end{tikzpicture}


==> files/decor_revised_plot_avg_times_heuristics.tex <==
% Created by tikzDevice version 0.12.5 on 2026-05-13 13:50:04
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (209.58,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (209.58,115.63);
\end{scope}
\begin{scope}
\path[clip] ( 34.42, 47.09) rectangle (203.58,113.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.42, 47.09) rectangle (203.58,113.63);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.11, 58.34) --
	( 64.07, 62.98) --
	( 86.04, 68.18) --
	(108.01, 72.96) --
	(129.98, 78.29) --
	(151.95, 83.64) --
	(173.92, 89.69) --
	(195.89, 95.80);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.11, 58.42) --
	( 64.07, 62.99) --
	( 86.04, 68.16) --
	(108.01, 72.95) --
	(129.98, 78.26) --
	(151.95, 83.62) --
	(173.92, 89.65) --
	(195.89, 95.80);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] ( 42.11, 58.49) --
	( 64.07, 63.14) --
	( 86.04, 68.17) --
	(108.01, 72.96) --
	(129.98, 78.28) --
	(151.95, 83.64) --
	(173.92, 89.66) --
	(195.89, 95.80);
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 7pt off 3pt ,line join=round] ( 42.11, 58.56) --
	( 64.07, 63.03) --
	( 86.04, 68.18) --
	(108.01, 72.98) --
	(129.98, 78.29) --
	(151.95, 83.64) --
	(173.92, 89.68) --
	(195.89, 95.81);
\definecolor{drawColor}{RGB}{126,41,84}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 42.11, 58.47) --
	( 64.07, 63.01) --
	( 86.04, 68.15) --
	(108.01, 72.98) --
	(129.98, 78.29) --
	(151.95, 83.66) --
	(173.92, 89.68) --
	(195.89, 95.82);
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.92, 89.69) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.07, 62.98) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.95, 83.64) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.98, 78.29) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.11, 58.34) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.04, 68.18) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.89, 95.80) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.01, 72.96) circle (  1.53);
\definecolor{drawColor}{RGB}{126,41,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.92, 87.76) --
	(175.85, 89.68) --
	(173.92, 91.60) --
	(172.00, 89.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.07, 61.09) --
	( 66.00, 63.01) --
	( 64.07, 64.93) --
	( 62.15, 63.01) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.95, 81.73) --
	(153.88, 83.66) --
	(151.95, 85.58) --
	(150.03, 83.66) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.98, 76.37) --
	(131.91, 78.29) --
	(129.98, 80.21) --
	(128.06, 78.29) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.11, 56.54) --
	( 44.03, 58.47) --
	( 42.11, 60.39) --
	( 40.18, 58.47) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.04, 66.22) --
	( 87.97, 68.15) --
	( 86.04, 70.07) --
	( 84.12, 68.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.89, 93.90) --
	(197.82, 95.82) --
	(195.89, 97.74) --
	(193.97, 95.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.01, 71.05) --
	(109.94, 72.98) --
	(108.01, 74.90) --
	(106.09, 72.98) --
	cycle;
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.39, 88.15) -- (175.46, 91.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.39, 91.22) -- (175.46, 88.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.75, 89.68) -- (176.09, 89.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.92, 87.52) -- (173.92, 91.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.54, 61.50) -- ( 65.61, 64.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.54, 64.56) -- ( 65.61, 61.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.91, 63.03) -- ( 66.24, 63.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.07, 60.86) -- ( 64.07, 65.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.42, 82.11) -- (153.49, 85.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.42, 85.18) -- (153.49, 82.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.79, 83.64) -- (154.12, 83.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.95, 81.47) -- (151.95, 85.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.45, 76.75) -- (131.52, 79.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.45, 79.82) -- (131.52, 76.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.82, 78.29) -- (132.15, 78.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.98, 76.12) -- (129.98, 80.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.57, 57.03) -- ( 43.64, 60.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.57, 60.10) -- ( 43.64, 57.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.94, 58.56) -- ( 44.27, 58.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.11, 56.39) -- ( 42.11, 60.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.51, 66.65) -- ( 87.58, 69.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.51, 69.71) -- ( 87.58, 66.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.88, 68.18) -- ( 88.21, 68.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.04, 66.01) -- ( 86.04, 70.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.36, 94.28) -- (197.43, 97.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.36, 97.34) -- (197.43, 94.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.72, 95.81) -- (198.06, 95.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.89, 93.64) -- (195.89, 97.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.48, 71.44) -- (109.55, 74.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.48, 74.51) -- (109.55, 71.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.85, 72.98) -- (110.18, 72.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.01, 70.81) -- (108.01, 75.14);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (173.92, 92.04) --
	(175.99, 88.46) --
	(171.86, 88.46) --
	cycle;

\path[fill=fillColor] ( 64.07, 65.38) --
	( 66.14, 61.80) --
	( 62.01, 61.80) --
	cycle;

\path[fill=fillColor] (151.95, 86.00) --
	(154.02, 82.43) --
	(149.89, 82.43) --
	cycle;

\path[fill=fillColor] (129.98, 80.65) --
	(132.05, 77.07) --
	(127.92, 77.07) --
	cycle;

\path[fill=fillColor] ( 42.11, 60.81) --
	( 44.17, 57.23) --
	( 40.04, 57.23) --
	cycle;

\path[fill=fillColor] ( 86.04, 70.55) --
	( 88.11, 66.97) --
	( 83.98, 66.97) --
	cycle;

\path[fill=fillColor] (195.89, 98.18) --
	(197.96, 94.61) --
	(193.83, 94.61) --
	cycle;

\path[fill=fillColor] (108.01, 75.34) --
	(110.08, 71.76) --
	(105.95, 71.76) --
	cycle;
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (172.39, 88.13) --
	(175.46, 88.13) --
	(175.46, 91.19) --
	(172.39, 91.19) --
	cycle;

\path[fill=fillColor] ( 62.54, 61.61) --
	( 65.61, 61.61) --
	( 65.61, 64.67) --
	( 62.54, 64.67) --
	cycle;

\path[fill=fillColor] (150.42, 82.11) --
	(153.49, 82.11) --
	(153.49, 85.18) --
	(150.42, 85.18) --
	cycle;

\path[fill=fillColor] (128.45, 76.74) --
	(131.52, 76.74) --
	(131.52, 79.81) --
	(128.45, 79.81) --
	cycle;

\path[fill=fillColor] ( 40.57, 56.96) --
	( 43.64, 56.96) --
	( 43.64, 60.02) --
	( 40.57, 60.02) --
	cycle;

\path[fill=fillColor] ( 84.51, 66.63) --
	( 87.58, 66.63) --
	( 87.58, 69.70) --
	( 84.51, 69.70) --
	cycle;

\path[fill=fillColor] (194.36, 94.27) --
	(197.43, 94.27) --
	(197.43, 97.34) --
	(194.36, 97.34) --
	cycle;

\path[fill=fillColor] (106.48, 71.43) --
	(109.55, 71.43) --
	(109.55, 74.49) --
	(106.48, 74.49) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.42, 47.09) --
	( 34.42,113.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 35.55,111.66) --
	( 34.42,113.63) --
	( 33.28,111.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.37, 48.38) {1e-03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.37, 63.16) {1e-01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.37, 77.95) {1e+01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.37, 92.74) {1e+03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.37,107.52) {1e+05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.17, 50.79) --
	( 34.42, 50.79);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.17, 65.58) --
	( 34.42, 65.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.17, 80.36) --
	( 34.42, 80.36);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.17, 95.15) --
	( 34.42, 95.15);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.17,109.94) --
	( 34.42,109.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.42, 47.09) --
	(203.58, 47.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] (201.61, 45.95) --
	(203.58, 47.09) --
	(201.61, 48.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 64.07, 44.84) --
	( 64.07, 47.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] (108.01, 44.84) --
	(108.01, 47.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] (151.95, 44.84) --
	(151.95, 47.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] (195.89, 44.84) --
	(195.89, 47.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 64.07, 38.22) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (108.01, 38.22) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (151.95, 38.22) {12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (195.89, 38.22) {16};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (119.00, 29.10) {$n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  7.51, 80.36) {time (ms)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);

\path[] ( 44.52,  1.00) rectangle (193.48, 25.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 45.60, 22.45) -- ( 54.28, 22.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.94, 22.45) circle (  1.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] (121.35, 22.45) -- (130.02, 22.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (125.68, 24.84) --
	(127.75, 21.26) --
	(123.62, 21.26) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] ( 45.60, 13.27) -- ( 54.28, 13.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] ( 48.41, 11.74) --
	( 51.47, 11.74) --
	( 51.47, 14.81) --
	( 48.41, 14.81) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 7pt off 3pt ,line join=round] (121.35, 13.27) -- (130.02, 13.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.15, 11.74) -- (127.22, 14.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.15, 14.81) -- (127.22, 11.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.51, 13.27) -- (127.85, 13.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.68, 11.10) -- (125.68, 15.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{126,41,84}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 45.60,  4.09) -- ( 54.28,  4.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{126,41,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.94,  2.17) --
	( 51.86,  4.09) --
	( 49.94,  6.01) --
	( 48.02,  4.09) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 55.36, 20.04) {DECOR+};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (131.10, 20.04) {DECOR+ (SBF)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 55.36, 10.86) {DECOR+ (LGF)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (131.10, 10.86) {DECOR+ (SCSF)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 55.36,  1.68) {DECOR+ (SMCF)};
\end{scope}
\end{tikzpicture}


==> files/decor_revised_plot_groups_vary_g.tex <==
% Created by tikzDevice version 0.12.5 on 2026-05-13 13:50:07
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (209.58,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (209.58,115.63);
\end{scope}
\begin{scope}
\path[clip] ( 34.42, 28.73) rectangle (203.58,113.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.42, 28.73) rectangle (203.58,113.63);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.11, 39.35) --
	( 67.74, 47.56) --
	( 93.37, 54.40) --
	(119.00, 62.23) --
	(144.63, 69.82) --
	(170.26, 78.83) --
	(195.89, 87.13);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.11, 41.94) --
	( 67.74, 49.79) --
	( 93.37, 56.16) --
	(119.00, 63.88) --
	(144.63, 71.23) --
	(170.26, 79.87) --
	(195.89, 88.06);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] ( 42.11, 45.71) --
	( 67.74, 56.07) --
	( 93.37, 65.74) --
	(119.00, 75.13) --
	(144.63, 83.84) --
	(170.26, 92.64) --
	(195.89,101.62);
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 7pt off 3pt ,line join=round] ( 42.11, 46.18) --
	( 67.74, 60.93) --
	( 93.37, 75.08) --
	(119.00, 88.77) --
	(144.63,102.14);
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.26, 78.83) circle (  1.53);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] ( 91.83, 64.20) --
	( 94.90, 64.20) --
	( 94.90, 67.27) --
	( 91.83, 67.27) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.89, 87.13) circle (  1.53);
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.20, 59.39) -- ( 69.27, 62.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.20, 62.46) -- ( 69.27, 59.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.57, 60.93) -- ( 69.91, 60.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.74, 58.76) -- ( 67.74, 63.09);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (144.63, 73.62) --
	(146.70, 70.04) --
	(142.57, 70.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.57, 44.64) -- ( 43.64, 47.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.57, 47.71) -- ( 43.64, 44.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.94, 46.18) -- ( 44.27, 46.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.11, 44.01) -- ( 42.11, 48.34);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] ( 66.20, 54.53) --
	( 69.27, 54.53) --
	( 69.27, 57.60) --
	( 66.20, 57.60) --
	cycle;
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.37, 54.40) circle (  1.53);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (117.47, 73.59) --
	(120.53, 73.59) --
	(120.53, 76.66) --
	(117.47, 76.66) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.11, 39.35) circle (  1.53);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (194.36,100.09) --
	(197.43,100.09) --
	(197.43,103.16) --
	(194.36,103.16) --
	cycle;
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (119.00, 66.27) --
	(121.06, 62.69) --
	(116.93, 62.69) --
	cycle;
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.47, 87.23) -- (120.53, 90.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.47, 90.30) -- (120.53, 87.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.83, 88.77) -- (121.17, 88.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.00, 86.60) -- (119.00, 90.94);
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.63, 69.82) circle (  1.53);
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.10,100.61) -- (146.16,103.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.10,103.68) -- (146.16,100.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.46,102.14) -- (146.80,102.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.63, 99.97) -- (144.63,104.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.83, 73.55) -- ( 94.90, 76.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.83, 76.62) -- ( 94.90, 73.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.20, 75.08) -- ( 95.54, 75.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.37, 72.91) -- ( 93.37, 77.25);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (195.89, 90.45) --
	(197.96, 86.87) --
	(193.83, 86.87) --
	cycle;
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (143.10, 82.31) --
	(146.16, 82.31) --
	(146.16, 85.38) --
	(143.10, 85.38) --
	cycle;
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.00, 62.23) circle (  1.53);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] ( 40.57, 44.18) --
	( 43.64, 44.18) --
	( 43.64, 47.24) --
	( 40.57, 47.24) --
	cycle;
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 93.37, 58.55) --
	( 95.43, 54.97) --
	( 91.30, 54.97) --
	cycle;

\path[fill=fillColor] ( 42.11, 44.33) --
	( 44.17, 40.75) --
	( 40.04, 40.75) --
	cycle;
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (168.73, 91.10) --
	(171.80, 91.10) --
	(171.80, 94.17) --
	(168.73, 94.17) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.74, 47.56) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 67.74, 52.18) --
	( 69.80, 48.60) --
	( 65.67, 48.60) --
	cycle;

\path[fill=fillColor] (170.26, 82.25) --
	(172.33, 78.68) --
	(168.20, 78.68) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.42, 28.73) --
	( 34.42,113.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 35.55,111.66) --
	( 34.42,113.63) --
	( 33.28,111.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.37, 42.24) {1e-01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.37, 63.46) {1e+01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.37, 84.69) {1e+03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.37,105.92) {1e+05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.17, 44.65) --
	( 34.42, 44.65);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.17, 65.87) --
	( 34.42, 65.87);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.17, 87.10) --
	( 34.42, 87.10);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.17,108.33) --
	( 34.42,108.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.42, 28.73) --
	(203.58, 28.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (201.61, 27.59) --
	(203.58, 28.73) --
	(201.61, 29.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.11, 26.48) --
	( 42.11, 28.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 67.74, 26.48) --
	( 67.74, 28.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 93.37, 26.48) --
	( 93.37, 28.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (119.00, 26.48) --
	(119.00, 28.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (144.63, 26.48) --
	(144.63, 28.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (170.26, 26.48) --
	(170.26, 28.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (195.89, 26.48) --
	(195.89, 28.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 42.11, 19.86) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 67.74, 19.86) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 93.37, 19.86) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (119.00, 19.86) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (144.63, 19.86) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (170.26, 19.86) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (195.89, 19.86) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (119.00, 10.74) {$g$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  7.51, 71.18) {time (ms)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);

\path[] ( 34.42,  1.00) rectangle (210.27,  7.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 17.50,  4.09) -- ( 26.17,  4.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 21.84,  4.09) circle (  1.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] ( 60.10,  4.09) -- ( 68.77,  4.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 64.43,  6.48) --
	( 66.50,  2.90) --
	( 62.37,  2.90) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (108.14,  4.09) -- (116.81,  4.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (110.94,  2.56) --
	(114.01,  2.56) --
	(114.01,  5.62) --
	(110.94,  5.62) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 7pt off 3pt ,line join=round] (158.32,  4.09) -- (166.99,  4.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.12,  2.56) -- (164.19,  5.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.12,  5.62) -- (164.19,  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.49,  4.09) -- (164.82,  4.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.65,  1.92) -- (162.65,  6.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 27.26,  1.68) {DECOR};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 69.85,  1.68) {DECOR+};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (117.90,  1.68) {A-DECOR};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (168.07,  1.68) {Brute-Force};
\end{scope}
\end{tikzpicture}


==> files/decor_revised_plot_groups_vary_s.tex <==
% Created by tikzDevice version 0.12.5 on 2026-05-13 13:50:07
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (209.58,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (209.58,115.63);
\end{scope}
\begin{scope}
\path[clip] ( 34.42, 28.73) rectangle (203.58,113.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.42, 28.73) rectangle (203.58,113.63);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.11, 39.35) --
	( 67.74, 47.31) --
	( 93.37, 54.14) --
	(119.00, 61.87) --
	(144.63, 69.24) --
	(170.26, 77.09) --
	(195.89, 83.91);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.11, 41.94) --
	( 67.74, 49.08) --
	( 93.37, 55.85) --
	(119.00, 63.62) --
	(144.63, 70.55) --
	(170.26, 78.07) --
	(195.89, 85.02);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] ( 42.11, 45.71) --
	( 67.74, 56.39) --
	( 93.37, 66.24) --
	(119.00, 75.42) --
	(144.63, 84.21) --
	(170.26, 92.90) --
	(195.89,101.97);
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 7pt off 3pt ,line join=round] ( 42.11, 46.18) --
	( 67.74, 59.11) --
	( 93.37, 70.93) --
	(119.00, 84.34) --
	(144.63, 98.42);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (119.00, 66.00) --
	(121.06, 62.42) --
	(116.93, 62.42) --
	cycle;
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.37, 54.14) circle (  1.53);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] ( 66.20, 54.85) --
	( 69.27, 54.85) --
	( 69.27, 57.92) --
	( 66.20, 57.92) --
	cycle;
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.83, 69.40) -- ( 94.90, 72.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.83, 72.47) -- ( 94.90, 69.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.20, 70.93) -- ( 95.54, 70.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.37, 68.77) -- ( 93.37, 73.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.20, 57.57) -- ( 69.27, 60.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.20, 60.64) -- ( 69.27, 57.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.57, 59.11) -- ( 69.91, 59.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.74, 56.94) -- ( 67.74, 61.28);
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.89, 83.91) circle (  1.53);
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.10, 96.88) -- (146.16, 99.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.10, 99.95) -- (146.16, 96.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.46, 98.42) -- (146.80, 98.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.63, 96.25) -- (144.63,100.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.57, 44.64) -- ( 43.64, 47.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.57, 47.71) -- ( 43.64, 44.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.94, 46.18) -- ( 44.27, 46.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.11, 44.01) -- ( 42.11, 48.34);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (143.10, 82.67) --
	(146.16, 82.67) --
	(146.16, 85.74) --
	(143.10, 85.74) --
	cycle;
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.11, 39.35) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (170.26, 80.46) --
	(172.33, 76.88) --
	(168.20, 76.88) --
	cycle;
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (194.36,100.44) --
	(197.43,100.44) --
	(197.43,103.50) --
	(194.36,103.50) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.00, 61.87) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (144.63, 72.94) --
	(146.70, 69.36) --
	(142.57, 69.36) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.74, 47.31) circle (  1.53);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] ( 40.57, 44.18) --
	( 43.64, 44.18) --
	( 43.64, 47.24) --
	( 40.57, 47.24) --
	cycle;
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.47, 82.81) -- (120.53, 85.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.47, 85.87) -- (120.53, 82.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.83, 84.34) -- (121.17, 84.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.00, 82.17) -- (119.00, 86.51);

\path[fill=fillColor] (168.73, 91.36) --
	(171.80, 91.36) --
	(171.80, 94.43) --
	(168.73, 94.43) --
	cycle;
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 93.37, 58.24) --
	( 95.43, 54.66) --
	( 91.30, 54.66) --
	cycle;

\path[fill=fillColor] ( 42.11, 44.33) --
	( 44.17, 40.75) --
	( 40.04, 40.75) --
	cycle;
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.63, 69.24) circle (  1.53);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] ( 91.83, 64.70) --
	( 94.90, 64.70) --
	( 94.90, 67.77) --
	( 91.83, 67.77) --
	cycle;

\path[fill=fillColor] (117.47, 73.88) --
	(120.53, 73.88) --
	(120.53, 76.95) --
	(117.47, 76.95) --
	cycle;
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (195.89, 87.40) --
	(197.96, 83.83) --
	(193.83, 83.83) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.26, 77.09) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 67.74, 51.46) --
	( 69.80, 47.89) --
	( 65.67, 47.89) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.42, 28.73) --
	( 34.42,113.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 35.55,111.66) --
	( 34.42,113.63) --
	( 33.28,111.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.37, 42.24) {1e-01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.37, 63.46) {1e+01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.37, 84.69) {1e+03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.37,105.92) {1e+05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.17, 44.65) --
	( 34.42, 44.65);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.17, 65.87) --
	( 34.42, 65.87);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.17, 87.10) --
	( 34.42, 87.10);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.17,108.33) --
	( 34.42,108.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.42, 28.73) --
	(203.58, 28.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (201.61, 27.59) --
	(203.58, 28.73) --
	(201.61, 29.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.11, 26.48) --
	( 42.11, 28.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 67.74, 26.48) --
	( 67.74, 28.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 93.37, 26.48) --
	( 93.37, 28.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (119.00, 26.48) --
	(119.00, 28.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (144.63, 26.48) --
	(144.63, 28.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (170.26, 26.48) --
	(170.26, 28.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (195.89, 26.48) --
	(195.89, 28.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 42.11, 19.86) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 67.74, 19.86) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 93.37, 19.86) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (119.00, 19.86) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (144.63, 19.86) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (170.26, 19.86) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (195.89, 19.86) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (119.00, 10.74) {$s$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  7.51, 71.18) {time (ms)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);

\path[] ( 34.42,  1.00) rectangle (210.27,  7.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 17.50,  4.09) -- ( 26.17,  4.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 21.84,  4.09) circle (  1.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] ( 60.10,  4.09) -- ( 68.77,  4.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 64.43,  6.48) --
	( 66.50,  2.90) --
	( 62.37,  2.90) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (108.14,  4.09) -- (116.81,  4.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (110.94,  2.56) --
	(114.01,  2.56) --
	(114.01,  5.62) --
	(110.94,  5.62) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 7pt off 3pt ,line join=round] (158.32,  4.09) -- (166.99,  4.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.12,  2.56) -- (164.19,  5.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.12,  5.62) -- (164.19,  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.49,  4.09) -- (164.82,  4.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.65,  1.92) -- (162.65,  6.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 27.26,  1.68) {DECOR};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 69.85,  1.68) {DECOR+};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (117.90,  1.68) {A-DECOR};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (168.07,  1.68) {Brute-Force};
\end{scope}
\end{tikzpicture}


==> files/decor_revised_plot_k=0_phases_decorplus.tex <==
% Created by tikzDevice version 0.12.5 on 2026-05-13 13:50:04
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (209.58,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (209.58,115.63);
\end{scope}
\begin{scope}
\path[clip] ( 34.42, 28.73) rectangle (203.58,113.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.42, 28.73) rectangle (203.58,113.63);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 42.11, 28.73) rectangle ( 46.45, 40.73);

\path[fill=fillColor] (160.71, 28.73) rectangle (165.06, 74.61);

\path[fill=fillColor] (121.17, 28.73) rectangle (125.52, 62.12);

\path[fill=fillColor] ( 81.64, 28.73) rectangle ( 85.99, 50.16);

\path[fill=fillColor] (101.41, 28.73) rectangle (105.76, 56.70);

\path[fill=fillColor] (180.48, 28.73) rectangle (184.82, 80.65);

\path[fill=fillColor] ( 61.87, 28.73) rectangle ( 66.22, 44.52);

\path[fill=fillColor] (140.94, 28.73) rectangle (145.29, 71.37);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] ( 53.17, 28.73) rectangle ( 57.52, 40.74);

\path[fill=fillColor] (171.78, 28.73) rectangle (176.13, 74.61);

\path[fill=fillColor] (132.24, 28.73) rectangle (136.59, 62.12);

\path[fill=fillColor] ( 92.71, 28.73) rectangle ( 97.06, 50.16);

\path[fill=fillColor] (112.48, 28.73) rectangle (116.82, 56.70);

\path[fill=fillColor] (191.54, 28.73) rectangle (195.89, 80.65);

\path[fill=fillColor] ( 72.94, 28.73) rectangle ( 77.29, 44.53);

\path[fill=fillColor] (152.01, 28.73) rectangle (156.36, 71.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.42, 28.73) --
	( 34.42,113.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 35.55,111.66) --
	( 34.42,113.63) --
	( 33.28,111.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.37, 31.03) {1e-03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.37, 49.90) {1e-01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.37, 68.77) {1e+01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.37, 87.64) {1e+03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.37,106.50) {1e+05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.17, 33.45) --
	( 34.42, 33.45);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.17, 52.31) --
	( 34.42, 52.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.17, 71.18) --
	( 34.42, 71.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.17, 90.05) --
	( 34.42, 90.05);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.17,108.92) --
	( 34.42,108.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.42, 28.73) --
	(203.58, 28.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (201.61, 27.59) --
	(203.58, 28.73) --
	(201.61, 29.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 49.81, 26.48) --
	( 49.81, 28.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 69.58, 26.48) --
	( 69.58, 28.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 89.35, 26.48) --
	( 89.35, 28.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (109.12, 26.48) --
	(109.12, 28.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (128.88, 26.48) --
	(128.88, 28.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (148.65, 26.48) --
	(148.65, 28.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (168.42, 26.48) --
	(168.42, 28.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (188.18, 26.48) --
	(188.18, 28.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 49.81, 19.86) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 69.58, 19.86) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 89.35, 19.86) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (109.12, 19.86) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (128.88, 19.86) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (148.65, 19.86) {12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (168.42, 19.86) {14};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (188.18, 19.86) {16};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (119.00, 10.74) {$n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  7.51, 71.18) {time (ms)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);

\path[] ( 76.97,  1.00) rectangle (161.03,  7.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 77.68,  1.71) rectangle ( 87.09,  6.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 77.68,  1.71) rectangle ( 87.09,  6.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 77.68,  1.71) rectangle ( 87.09,  6.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (128.77,  1.71) rectangle (138.19,  6.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (128.77,  1.71) rectangle (138.19,  6.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (128.77,  1.71) rectangle (138.19,  6.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 87.81,  1.68) {Candidates};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (138.90,  1.68) {Total};
\end{scope}
\end{tikzpicture}


==> files/decor_revised_plot_k=0_times.tex <==
% Created by tikzDevice version 0.12.5 on 2026-05-13 13:50:04
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (209.58,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (209.58,115.63);
\end{scope}
\begin{scope}
\path[clip] ( 34.42, 28.73) rectangle (203.58,113.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.42, 28.73) rectangle (203.58,113.63);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.11, 40.77) --
	( 64.07, 44.55) --
	( 86.04, 50.43) --
	(108.01, 56.75) --
	(129.98, 62.14) --
	(151.95, 72.16) --
	(173.92, 74.65) --
	(195.89, 80.70);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.11, 40.74) --
	( 64.07, 44.53) --
	( 86.04, 50.16) --
	(108.01, 56.70) --
	(129.98, 62.12) --
	(151.95, 71.37) --
	(173.92, 74.61) --
	(195.89, 80.65);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] ( 42.11, 41.02) --
	( 64.07, 52.92) --
	( 86.04, 62.52) --
	(108.01, 71.23) --
	(129.98, 79.20) --
	(151.95, 87.09) --
	(173.92, 94.88) --
	(195.89,102.88);
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 7pt off 3pt ,line join=round] ( 42.11, 41.21) --
	( 64.07, 55.73) --
	( 86.04, 67.79) --
	(108.01, 79.82) --
	(129.98, 91.68) --
	(151.95,103.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.57, 39.67) -- ( 43.64, 42.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.57, 42.74) -- ( 43.64, 39.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.94, 41.21) -- ( 44.27, 41.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.11, 39.04) -- ( 42.11, 43.37);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (128.45, 77.67) --
	(131.52, 77.67) --
	(131.52, 80.74) --
	(128.45, 80.74) --
	cycle;
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 42.11, 43.12) --
	( 44.17, 39.54) --
	( 40.04, 39.54) --
	cycle;

\path[fill=fillColor] (173.92, 76.99) --
	(175.99, 73.42) --
	(171.86, 73.42) --
	cycle;

\path[fill=fillColor] (129.98, 64.50) --
	(132.05, 60.93) --
	(127.92, 60.93) --
	cycle;
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.95, 72.16) circle (  1.53);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (194.36,101.35) --
	(197.43,101.35) --
	(197.43,104.41) --
	(194.36,104.41) --
	cycle;
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.48, 78.29) -- (109.55, 81.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.48, 81.35) -- (109.55, 78.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.85, 79.82) -- (110.18, 79.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.01, 77.65) -- (108.01, 81.99);

\path[fill=fillColor] (106.48, 69.70) --
	(109.55, 69.70) --
	(109.55, 72.77) --
	(106.48, 72.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.45, 90.15) -- (131.52, 93.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.45, 93.22) -- (131.52, 90.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.82, 91.68) -- (132.15, 91.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.98, 89.51) -- (129.98, 93.85);

\path[fill=fillColor] ( 40.57, 39.49) --
	( 43.64, 39.49) --
	( 43.64, 42.56) --
	( 40.57, 42.56) --
	cycle;
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 86.04, 52.55) --
	( 88.11, 48.97) --
	( 83.98, 48.97) --
	cycle;
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (172.39, 93.35) --
	(175.46, 93.35) --
	(175.46, 96.42) --
	(172.39, 96.42) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.51, 66.26) -- ( 87.58, 69.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.51, 69.33) -- ( 87.58, 66.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.88, 67.79) -- ( 88.21, 67.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.04, 65.63) -- ( 86.04, 69.96);
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.89, 80.70) circle (  1.53);
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.42,101.94) -- (153.49,105.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.42,105.01) -- (153.49,101.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.79,103.47) -- (154.12,103.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.95,101.30) -- (151.95,105.64);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] ( 84.51, 60.98) --
	( 87.58, 60.98) --
	( 87.58, 64.05) --
	( 84.51, 64.05) --
	cycle;
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.07, 44.55) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.04, 50.43) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.92, 74.65) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.11, 40.77) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (108.01, 59.08) --
	(110.08, 55.51) --
	(105.95, 55.51) --
	cycle;
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (150.42, 85.56) --
	(153.49, 85.56) --
	(153.49, 88.63) --
	(150.42, 88.63) --
	cycle;
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (195.89, 83.04) --
	(197.96, 79.46) --
	(193.83, 79.46) --
	cycle;
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.54, 54.20) -- ( 65.61, 57.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.54, 57.26) -- ( 65.61, 54.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.91, 55.73) -- ( 66.24, 55.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.07, 53.56) -- ( 64.07, 57.90);
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.98, 62.14) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 64.07, 46.91) --
	( 66.14, 43.33) --
	( 62.01, 43.33) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.01, 56.75) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (151.95, 73.76) --
	(154.02, 70.18) --
	(149.89, 70.18) --
	cycle;
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] ( 62.54, 51.39) --
	( 65.61, 51.39) --
	( 65.61, 54.45) --
	( 62.54, 54.45) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.42, 28.73) --
	( 34.42,113.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 35.55,111.66) --
	( 34.42,113.63) --
	( 33.28,111.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.37, 31.03) {1e-03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.37, 49.90) {1e-01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.37, 68.77) {1e+01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.37, 87.64) {1e+03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.37,106.50) {1e+05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.17, 33.45) --
	( 34.42, 33.45);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.17, 52.31) --
	( 34.42, 52.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.17, 71.18) --
	( 34.42, 71.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.17, 90.05) --
	( 34.42, 90.05);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.17,108.92) --
	( 34.42,108.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.42, 28.73) --
	(203.58, 28.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (201.61, 27.59) --
	(203.58, 28.73) --
	(201.61, 29.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 64.07, 26.48) --
	( 64.07, 28.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (108.01, 26.48) --
	(108.01, 28.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (151.95, 26.48) --
	(151.95, 28.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (195.89, 26.48) --
	(195.89, 28.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 64.07, 19.86) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (108.01, 19.86) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (151.95, 19.86) {12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (195.89, 19.86) {16};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (119.00, 10.74) {$n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  7.51, 71.18) {time (ms)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);

\path[] ( 34.42,  1.00) rectangle (210.27,  7.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 17.50,  4.09) -- ( 26.17,  4.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 21.84,  4.09) circle (  1.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] ( 60.10,  4.09) -- ( 68.77,  4.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 64.43,  6.48) --
	( 66.50,  2.90) --
	( 62.37,  2.90) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (108.14,  4.09) -- (116.81,  4.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (110.94,  2.56) --
	(114.01,  2.56) --
	(114.01,  5.62) --
	(110.94,  5.62) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 7pt off 3pt ,line join=round] (158.32,  4.09) -- (166.99,  4.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.12,  2.56) -- (164.19,  5.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.12,  5.62) -- (164.19,  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.49,  4.09) -- (164.82,  4.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.65,  1.92) -- (162.65,  6.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 27.26,  1.68) {DECOR};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 69.85,  1.68) {DECOR+};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (117.90,  1.68) {A-DECOR};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (168.07,  1.68) {Brute-Force};
\end{scope}
\end{tikzpicture}


==> files/decor_revised_plot_k=2_phases_decorplus.tex <==
% Created by tikzDevice version 0.12.5 on 2026-05-13 13:50:05
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (209.58,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (209.58,115.63);
\end{scope}
\begin{scope}
\path[clip] ( 34.42, 28.73) rectangle (203.58,113.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.42, 28.73) rectangle (203.58,113.63);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (101.41, 28.73) rectangle (105.76, 59.58);

\path[fill=fillColor] ( 61.87, 28.73) rectangle ( 66.22, 46.97);

\path[fill=fillColor] (160.71, 28.73) rectangle (165.06, 85.32);

\path[fill=fillColor] ( 42.11, 28.73) rectangle ( 46.45, 42.20);

\path[fill=fillColor] (140.94, 28.73) rectangle (145.29, 75.54);

\path[fill=fillColor] ( 81.64, 28.73) rectangle ( 85.99, 53.32);

\path[fill=fillColor] (180.48, 28.73) rectangle (184.82, 95.74);

\path[fill=fillColor] (121.17, 28.73) rectangle (125.52, 67.10);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (106.94, 28.73) rectangle (111.29, 57.95);

\path[fill=fillColor] ( 67.41, 28.73) rectangle ( 71.76, 46.10);

\path[fill=fillColor] (166.24, 28.73) rectangle (170.59, 77.00);

\path[fill=fillColor] ( 47.64, 28.73) rectangle ( 51.99, 41.16);

\path[fill=fillColor] (146.48, 28.73) rectangle (150.82, 70.52);

\path[fill=fillColor] ( 87.17, 28.73) rectangle ( 91.52, 51.99);

\path[fill=fillColor] (186.01, 28.73) rectangle (190.36, 83.95);

\path[fill=fillColor] (126.71, 28.73) rectangle (131.06, 64.24);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (112.48, 28.73) rectangle (116.82, 61.69);

\path[fill=fillColor] ( 72.94, 28.73) rectangle ( 77.29, 49.39);

\path[fill=fillColor] (171.78, 28.73) rectangle (176.13, 85.83);

\path[fill=fillColor] ( 53.17, 28.73) rectangle ( 57.52, 44.56);

\path[fill=fillColor] (152.01, 28.73) rectangle (156.36, 76.60);

\path[fill=fillColor] ( 92.71, 28.73) rectangle ( 97.06, 55.55);

\path[fill=fillColor] (191.54, 28.73) rectangle (195.89, 95.96);

\path[fill=fillColor] (132.24, 28.73) rectangle (136.59, 68.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.42, 28.73) --
	( 34.42,113.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 35.55,111.66) --
	( 34.42,113.63) --
	( 33.28,111.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.37, 31.03) {1e-03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.37, 49.90) {1e-01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.37, 68.77) {1e+01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.37, 87.64) {1e+03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.37,106.50) {1e+05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.17, 33.45) --
	( 34.42, 33.45);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.17, 52.31) --
	( 34.42, 52.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.17, 71.18) --
	( 34.42, 71.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.17, 90.05) --
	( 34.42, 90.05);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.17,108.92) --
	( 34.42,108.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.42, 28.73) --
	(203.58, 28.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (201.61, 27.59) --
	(203.58, 28.73) --
	(201.61, 29.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 49.81, 26.48) --
	( 49.81, 28.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 69.58, 26.48) --
	( 69.58, 28.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 89.35, 26.48) --
	( 89.35, 28.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (109.12, 26.48) --
	(109.12, 28.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (128.88, 26.48) --
	(128.88, 28.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (148.65, 26.48) --
	(148.65, 28.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (168.42, 26.48) --
	(168.42, 28.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (188.18, 26.48) --
	(188.18, 28.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 49.81, 19.86) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 69.58, 19.86) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 89.35, 19.86) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (109.12, 19.86) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (128.88, 19.86) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (148.65, 19.86) {12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (168.42, 19.86) {14};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (188.18, 19.86) {16};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (119.00, 10.74) {$n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  7.51, 71.18) {time (ms)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);

\path[] ( 51.04,  1.00) rectangle (186.96,  7.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 51.75,  1.71) rectangle ( 61.17,  6.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 51.75,  1.71) rectangle ( 61.17,  6.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 51.75,  1.71) rectangle ( 61.17,  6.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (102.84,  1.71) rectangle (112.26,  6.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (102.84,  1.71) rectangle (112.26,  6.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (102.84,  1.71) rectangle (112.26,  6.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (154.70,  1.71) rectangle (164.11,  6.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (154.70,  1.71) rectangle (164.11,  6.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (154.70,  1.71) rectangle (164.11,  6.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 61.88,  1.68) {Candidates};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (112.97,  1.68) {Verification};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (164.82,  1.68) {Total};
\end{scope}
\end{tikzpicture}


==> files/decor_revised_plot_k=2_times.tex <==
% Created by tikzDevice version 0.12.5 on 2026-05-13 13:50:05
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (209.58,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (209.58,115.63);
\end{scope}
\begin{scope}
\path[clip] ( 34.42, 28.73) rectangle (203.58,113.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.42, 28.73) rectangle (203.58,113.63);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.11, 41.79) --
	( 64.07, 46.82) --
	( 86.04, 53.25) --
	(108.01, 59.64) --
	(129.98, 67.07) --
	(151.95, 75.52) --
	(173.92, 85.31) --
	(195.89, 95.79);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.11, 44.56) --
	( 64.07, 49.39) --
	( 86.04, 55.55) --
	(108.01, 61.69) --
	(129.98, 68.76) --
	(151.95, 76.60) --
	(173.92, 85.83) --
	(195.89, 95.96);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] ( 42.11, 41.24) --
	( 64.07, 53.15) --
	( 86.04, 62.50) --
	(108.01, 71.01) --
	(129.98, 79.24) --
	(151.95, 87.16) --
	(173.92, 94.90) --
	(195.89,102.88);
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 7pt off 3pt ,line join=round] ( 42.11, 41.19) --
	( 64.07, 54.82) --
	( 86.04, 67.48) --
	(108.01, 79.76) --
	(129.98, 91.66) --
	(151.95,103.59);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (108.01, 64.07) --
	(110.08, 60.50) --
	(105.95, 60.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.42,102.05) -- (153.49,105.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.42,105.12) -- (153.49,102.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.79,103.59) -- (154.12,103.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.95,101.42) -- (151.95,105.75);

\path[fill=fillColor] ( 64.07, 51.78) --
	( 66.14, 48.20) --
	( 62.01, 48.20) --
	cycle;

\path[fill=fillColor] (173.92, 88.21) --
	(175.99, 84.63) --
	(171.86, 84.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.54, 53.29) -- ( 65.61, 56.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.54, 56.35) -- ( 65.61, 53.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.91, 54.82) -- ( 66.24, 54.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.07, 52.65) -- ( 64.07, 56.99);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] ( 40.57, 39.71) --
	( 43.64, 39.71) --
	( 43.64, 42.77) --
	( 40.57, 42.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.48, 78.23) -- (109.55, 81.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.48, 81.30) -- (109.55, 78.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.85, 79.76) -- (110.18, 79.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.01, 77.59) -- (108.01, 81.93);

\path[fill=fillColor] (128.45, 77.71) --
	(131.52, 77.71) --
	(131.52, 80.78) --
	(128.45, 80.78) --
	cycle;
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 42.11, 46.94) --
	( 44.17, 43.36) --
	( 40.04, 43.36) --
	cycle;
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.01, 59.64) circle (  1.53);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (194.36,101.35) --
	(197.43,101.35) --
	(197.43,104.41) --
	(194.36,104.41) --
	cycle;

\path[fill=fillColor] ( 62.54, 51.61) --
	( 65.61, 51.61) --
	( 65.61, 54.68) --
	( 62.54, 54.68) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.04, 53.25) circle (  1.53);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (150.42, 85.62) --
	(153.49, 85.62) --
	(153.49, 88.69) --
	(150.42, 88.69) --
	cycle;
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (151.95, 78.98) --
	(154.02, 75.40) --
	(149.89, 75.40) --
	cycle;

\path[fill=fillColor] ( 86.04, 57.93) --
	( 88.11, 54.35) --
	( 83.98, 54.35) --
	cycle;

\path[fill=fillColor] (195.89, 98.35) --
	(197.96, 94.77) --
	(193.83, 94.77) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.92, 85.31) circle (  1.53);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (172.39, 93.36) --
	(175.46, 93.36) --
	(175.46, 96.43) --
	(172.39, 96.43) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.98, 67.07) circle (  1.53);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] ( 84.51, 60.97) --
	( 87.58, 60.97) --
	( 87.58, 64.04) --
	( 84.51, 64.04) --
	cycle;
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.51, 65.94) -- ( 87.58, 69.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.51, 69.01) -- ( 87.58, 65.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.88, 67.48) -- ( 88.21, 67.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.04, 65.31) -- ( 86.04, 69.65);
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.95, 75.52) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.89, 95.79) circle (  1.53);
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.45, 90.13) -- (131.52, 93.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.45, 93.20) -- (131.52, 90.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.82, 91.66) -- (132.15, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.98, 89.50) -- (129.98, 93.83);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (129.98, 71.14) --
	(132.05, 67.57) --
	(127.92, 67.57) --
	cycle;
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (106.48, 69.48) --
	(109.55, 69.48) --
	(109.55, 72.54) --
	(106.48, 72.54) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.57, 39.66) -- ( 43.64, 42.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.57, 42.73) -- ( 43.64, 39.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.94, 41.19) -- ( 44.27, 41.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.11, 39.02) -- ( 42.11, 43.36);
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.11, 41.79) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.07, 46.82) circle (  1.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.42, 28.73) --
	( 34.42,113.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 35.55,111.66) --
	( 34.42,113.63) --
	( 33.28,111.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.37, 31.03) {1e-03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.37, 49.90) {1e-01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.37, 68.77) {1e+01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.37, 87.64) {1e+03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.37,106.50) {1e+05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.17, 33.45) --
	( 34.42, 33.45);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.17, 52.31) --
	( 34.42, 52.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.17, 71.18) --
	( 34.42, 71.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.17, 90.05) --
	( 34.42, 90.05);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.17,108.92) --
	( 34.42,108.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.42, 28.73) --
	(203.58, 28.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (201.61, 27.59) --
	(203.58, 28.73) --
	(201.61, 29.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 64.07, 26.48) --
	( 64.07, 28.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (108.01, 26.48) --
	(108.01, 28.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (151.95, 26.48) --
	(151.95, 28.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (195.89, 26.48) --
	(195.89, 28.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 64.07, 19.86) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (108.01, 19.86) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (151.95, 19.86) {12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (195.89, 19.86) {16};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (119.00, 10.74) {$n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  7.51, 71.18) {time (ms)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);

\path[] ( 34.42,  1.00) rectangle (210.27,  7.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 17.50,  4.09) -- ( 26.17,  4.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 21.84,  4.09) circle (  1.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] ( 60.10,  4.09) -- ( 68.77,  4.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 64.43,  6.48) --
	( 66.50,  2.90) --
	( 62.37,  2.90) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (108.14,  4.09) -- (116.81,  4.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (110.94,  2.56) --
	(114.01,  2.56) --
	(114.01,  5.62) --
	(110.94,  5.62) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 7pt off 3pt ,line join=round] (158.32,  4.09) -- (166.99,  4.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.12,  2.56) -- (164.19,  5.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.12,  5.62) -- (164.19,  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.49,  4.09) -- (164.82,  4.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.65,  1.92) -- (162.65,  6.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 27.26,  1.68) {DECOR};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 69.85,  1.68) {DECOR+};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (117.90,  1.68) {A-DECOR};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (168.07,  1.68) {Brute-Force};
\end{scope}
\end{tikzpicture}


==> files/decor_revised_plot_k=log2n_phases_decorplus.tex <==
% Created by tikzDevice version 0.12.5 on 2026-05-13 13:50:05
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (209.58,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (209.58,115.63);
\end{scope}
\begin{scope}
\path[clip] ( 34.42, 28.73) rectangle (203.58,113.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.42, 28.73) rectangle (203.58,113.63);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 42.11, 28.73) rectangle ( 47.10, 38.63);

\path[fill=fillColor] (110.15, 28.73) rectangle (115.14, 61.63);

\path[fill=fillColor] (155.52, 28.73) rectangle (160.51, 80.75);

\path[fill=fillColor] ( 64.79, 28.73) rectangle ( 69.78, 45.78);

\path[fill=fillColor] ( 87.47, 28.73) rectangle ( 92.46, 53.59);

\path[fill=fillColor] (178.20, 28.73) rectangle (183.19, 90.07);

\path[fill=fillColor] (132.84, 28.73) rectangle (137.83, 70.35);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] ( 48.46, 28.73) rectangle ( 53.45, 37.65);

\path[fill=fillColor] (116.50, 28.73) rectangle (121.49, 57.55);

\path[fill=fillColor] (161.87, 28.73) rectangle (166.86, 71.86);

\path[fill=fillColor] ( 71.14, 28.73) rectangle ( 76.13, 44.28);

\path[fill=fillColor] ( 93.82, 28.73) rectangle ( 98.81, 50.58);

\path[fill=fillColor] (184.55, 28.73) rectangle (189.54, 78.85);

\path[fill=fillColor] (139.19, 28.73) rectangle (144.18, 64.68);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] ( 54.81, 28.73) rectangle ( 59.80, 41.36);

\path[fill=fillColor] (122.86, 28.73) rectangle (127.85, 63.22);

\path[fill=fillColor] (168.22, 28.73) rectangle (173.21, 81.37);

\path[fill=fillColor] ( 77.49, 28.73) rectangle ( 82.48, 48.29);

\path[fill=fillColor] (100.17, 28.73) rectangle (105.16, 55.52);

\path[fill=fillColor] (190.90, 28.73) rectangle (195.89, 90.46);

\path[fill=fillColor] (145.54, 28.73) rectangle (150.53, 71.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.42, 28.73) --
	( 34.42,113.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 35.55,111.66) --
	( 34.42,113.63) --
	( 33.28,111.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.37, 42.24) {1e-01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.37, 63.46) {1e+01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.37, 84.69) {1e+03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.37,105.92) {1e+05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.17, 44.65) --
	( 34.42, 44.65);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.17, 65.87) --
	( 34.42, 65.87);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.17, 87.10) --
	( 34.42, 87.10);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.17,108.33) --
	( 34.42,108.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.42, 28.73) --
	(203.58, 28.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (201.61, 27.59) --
	(203.58, 28.73) --
	(201.61, 29.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 50.95, 26.48) --
	( 50.95, 28.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 73.63, 26.48) --
	( 73.63, 28.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 96.32, 26.48) --
	( 96.32, 28.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (119.00, 26.48) --
	(119.00, 28.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (141.68, 26.48) --
	(141.68, 28.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (164.36, 26.48) --
	(164.36, 28.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (187.05, 26.48) --
	(187.05, 28.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 50.95, 19.86) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 73.63, 19.86) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 96.32, 19.86) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (119.00, 19.86) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (141.68, 19.86) {12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (164.36, 19.86) {14};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (187.05, 19.86) {16};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (119.00, 10.74) {$n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  7.51, 71.18) {time (ms)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);

\path[] ( 51.04,  1.00) rectangle (186.96,  7.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 51.75,  1.71) rectangle ( 61.17,  6.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 51.75,  1.71) rectangle ( 61.17,  6.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 51.75,  1.71) rectangle ( 61.17,  6.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (102.84,  1.71) rectangle (112.26,  6.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (102.84,  1.71) rectangle (112.26,  6.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (102.84,  1.71) rectangle (112.26,  6.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (154.70,  1.71) rectangle (164.11,  6.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (154.70,  1.71) rectangle (164.11,  6.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (154.70,  1.71) rectangle (164.11,  6.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 61.88,  1.68) {Candidates};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (112.97,  1.68) {Verification};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (164.82,  1.68) {Total};
\end{scope}
\end{tikzpicture}


==> files/decor_revised_plot_k=log2n_times.tex <==
% Created by tikzDevice version 0.12.5 on 2026-05-13 13:50:05
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (209.58,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (209.58,115.63);
\end{scope}
\begin{scope}
\path[clip] ( 34.42, 28.73) rectangle (203.58,113.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.42, 28.73) rectangle (203.58,113.63);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.11, 38.47) --
	( 67.74, 45.70) --
	( 93.37, 53.53) --
	(119.00, 61.77) --
	(144.63, 70.38) --
	(170.26, 80.69) --
	(195.89, 90.05);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.11, 41.36) --
	( 67.74, 48.29) --
	( 93.37, 55.52) --
	(119.00, 63.22) --
	(144.63, 71.53) --
	(170.26, 81.37) --
	(195.89, 90.46);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] ( 42.11, 45.59) --
	( 67.74, 56.11) --
	( 93.37, 65.73) --
	(119.00, 75.11) --
	(144.63, 83.75) --
	(170.26, 92.65) --
	(195.89,101.54);
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 7pt off 3pt ,line join=round] ( 42.11, 47.47) --
	( 67.74, 61.71) --
	( 93.37, 74.75) --
	(119.00, 88.66) --
	(144.63,102.13);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 42.11, 43.75) --
	( 44.17, 40.17) --
	( 40.04, 40.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.57, 45.93) -- ( 43.64, 49.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.57, 49.00) -- ( 43.64, 45.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.94, 47.47) -- ( 44.27, 47.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.11, 45.30) -- ( 42.11, 49.64);
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.26, 80.69) circle (  1.53);
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.83, 73.22) -- ( 94.90, 76.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.83, 76.28) -- ( 94.90, 73.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.20, 74.75) -- ( 95.54, 74.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.37, 72.58) -- ( 93.37, 76.92);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] ( 91.83, 64.20) --
	( 94.90, 64.20) --
	( 94.90, 67.26) --
	( 91.83, 67.26) --
	cycle;
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (119.00, 65.60) --
	(121.06, 62.03) --
	(116.93, 62.03) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.10,100.60) -- (146.16,103.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.10,103.67) -- (146.16,100.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.46,102.13) -- (146.80,102.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.63, 99.96) -- (144.63,104.30);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] ( 40.57, 44.05) --
	( 43.64, 44.05) --
	( 43.64, 47.12) --
	( 40.57, 47.12) --
	cycle;
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.74, 45.70) circle (  1.53);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (143.10, 82.21) --
	(146.16, 82.21) --
	(146.16, 85.28) --
	(143.10, 85.28) --
	cycle;
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (170.26, 83.76) --
	(172.33, 80.18) --
	(168.20, 80.18) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.89, 90.05) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 67.74, 50.67) --
	( 69.80, 47.09) --
	( 65.67, 47.09) --
	cycle;
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (117.47, 73.58) --
	(120.53, 73.58) --
	(120.53, 76.64) --
	(117.47, 76.64) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.37, 53.53) circle (  1.53);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (194.36,100.00) --
	(197.43,100.00) --
	(197.43,103.07) --
	(194.36,103.07) --
	cycle;

\path[fill=fillColor] ( 66.20, 54.58) --
	( 69.27, 54.58) --
	( 69.27, 57.64) --
	( 66.20, 57.64) --
	cycle;
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.47, 87.12) -- (120.53, 90.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.47, 90.19) -- (120.53, 87.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.83, 88.66) -- (121.17, 88.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.00, 86.49) -- (119.00, 90.82);

\path[fill=fillColor] (168.73, 91.11) --
	(171.80, 91.11) --
	(171.80, 94.18) --
	(168.73, 94.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.20, 60.18) -- ( 69.27, 63.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.20, 63.24) -- ( 69.27, 60.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.57, 61.71) -- ( 69.91, 61.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.74, 59.54) -- ( 67.74, 63.88);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 93.37, 57.90) --
	( 95.43, 54.33) --
	( 91.30, 54.33) --
	cycle;

\path[fill=fillColor] (195.89, 92.84) --
	(197.96, 89.27) --
	(193.83, 89.27) --
	cycle;
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.00, 61.77) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (144.63, 73.92) --
	(146.70, 70.34) --
	(142.57, 70.34) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.11, 38.47) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.63, 70.38) circle (  1.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.42, 28.73) --
	( 34.42,113.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 35.55,111.66) --
	( 34.42,113.63) --
	( 33.28,111.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.37, 42.24) {1e-01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.37, 63.46) {1e+01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.37, 84.69) {1e+03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.37,105.92) {1e+05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.17, 44.65) --
	( 34.42, 44.65);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.17, 65.87) --
	( 34.42, 65.87);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.17, 87.10) --
	( 34.42, 87.10);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.17,108.33) --
	( 34.42,108.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.42, 28.73) --
	(203.58, 28.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (201.61, 27.59) --
	(203.58, 28.73) --
	(201.61, 29.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.11, 26.48) --
	( 42.11, 28.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 93.37, 26.48) --
	( 93.37, 28.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (144.63, 26.48) --
	(144.63, 28.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (195.89, 26.48) --
	(195.89, 28.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 42.11, 19.86) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 93.37, 19.86) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (144.63, 19.86) {12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (195.89, 19.86) {16};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (119.00, 10.74) {$n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  7.51, 71.18) {time (ms)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);

\path[] ( 34.42,  1.00) rectangle (210.27,  7.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 17.50,  4.09) -- ( 26.17,  4.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 21.84,  4.09) circle (  1.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] ( 60.10,  4.09) -- ( 68.77,  4.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 64.43,  6.48) --
	( 66.50,  2.90) --
	( 62.37,  2.90) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (108.14,  4.09) -- (116.81,  4.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (110.94,  2.56) --
	(114.01,  2.56) --
	(114.01,  5.62) --
	(110.94,  5.62) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 7pt off 3pt ,line join=round] (158.32,  4.09) -- (166.99,  4.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.12,  2.56) -- (164.19,  5.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.12,  5.62) -- (164.19,  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.49,  4.09) -- (164.82,  4.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.65,  1.92) -- (162.65,  6.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 27.26,  1.68) {DECOR};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 69.85,  1.68) {DECOR+};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (117.90,  1.68) {A-DECOR};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (168.07,  1.68) {Brute-Force};
\end{scope}
\end{tikzpicture}


==> files/decor_revised_plot_k=n_phases_decorplus.tex <==
% Created by tikzDevice version 0.12.5 on 2026-05-13 13:50:06
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (209.58,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (209.58,115.63);
\end{scope}
\begin{scope}
\path[clip] ( 34.42, 28.73) rectangle (203.58,113.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.42, 28.73) rectangle (203.58,113.63);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 61.87, 28.73) rectangle ( 66.22, 47.88);

\path[fill=fillColor] (101.41, 28.73) rectangle (105.76, 60.67);

\path[fill=fillColor] ( 42.11, 28.73) rectangle ( 46.45, 42.20);

\path[fill=fillColor] (160.71, 28.73) rectangle (165.06, 81.34);

\path[fill=fillColor] ( 81.64, 28.73) rectangle ( 85.99, 54.60);

\path[fill=fillColor] (121.17, 28.73) rectangle (125.52, 67.59);

\path[fill=fillColor] (140.94, 28.73) rectangle (145.29, 73.94);

\path[fill=fillColor] (180.48, 28.73) rectangle (184.82, 87.47);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] ( 67.41, 28.73) rectangle ( 71.76, 45.17);

\path[fill=fillColor] (106.94, 28.73) rectangle (111.29, 56.66);

\path[fill=fillColor] ( 47.64, 28.73) rectangle ( 51.99, 41.16);

\path[fill=fillColor] (166.24, 28.73) rectangle (170.59, 75.02);

\path[fill=fillColor] ( 87.17, 28.73) rectangle ( 91.52, 50.53);

\path[fill=fillColor] (126.71, 28.73) rectangle (131.06, 62.86);

\path[fill=fillColor] (146.48, 28.73) rectangle (150.82, 69.12);

\path[fill=fillColor] (186.01, 28.73) rectangle (190.36, 81.36);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] ( 72.94, 28.73) rectangle ( 77.29, 49.58);

\path[fill=fillColor] (112.48, 28.73) rectangle (116.82, 61.98);

\path[fill=fillColor] ( 53.17, 28.73) rectangle ( 57.52, 44.56);

\path[fill=fillColor] (171.78, 28.73) rectangle (176.13, 82.13);

\path[fill=fillColor] ( 92.71, 28.73) rectangle ( 97.06, 55.89);

\path[fill=fillColor] (132.24, 28.73) rectangle (136.59, 68.71);

\path[fill=fillColor] (152.01, 28.73) rectangle (156.36, 75.04);

\path[fill=fillColor] (191.54, 28.73) rectangle (195.89, 88.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.42, 28.73) --
	( 34.42,113.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 35.55,111.66) --
	( 34.42,113.63) --
	( 33.28,111.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.37, 31.03) {1e-03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.37, 49.90) {1e-01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.37, 68.77) {1e+01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.37, 87.64) {1e+03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.37,106.50) {1e+05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.17, 33.45) --
	( 34.42, 33.45);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.17, 52.31) --
	( 34.42, 52.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.17, 71.18) --
	( 34.42, 71.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.17, 90.05) --
	( 34.42, 90.05);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.17,108.92) --
	( 34.42,108.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.42, 28.73) --
	(203.58, 28.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (201.61, 27.59) --
	(203.58, 28.73) --
	(201.61, 29.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 49.81, 26.48) --
	( 49.81, 28.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 69.58, 26.48) --
	( 69.58, 28.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 89.35, 26.48) --
	( 89.35, 28.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (109.12, 26.48) --
	(109.12, 28.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (128.88, 26.48) --
	(128.88, 28.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (148.65, 26.48) --
	(148.65, 28.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (168.42, 26.48) --
	(168.42, 28.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (188.18, 26.48) --
	(188.18, 28.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 49.81, 19.86) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 69.58, 19.86) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 89.35, 19.86) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (109.12, 19.86) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (128.88, 19.86) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (148.65, 19.86) {12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (168.42, 19.86) {14};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (188.18, 19.86) {16};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (119.00, 10.74) {$n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  7.51, 71.18) {time (ms)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);

\path[] ( 51.04,  1.00) rectangle (186.96,  7.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 51.75,  1.71) rectangle ( 61.17,  6.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 51.75,  1.71) rectangle ( 61.17,  6.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 51.75,  1.71) rectangle ( 61.17,  6.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (102.84,  1.71) rectangle (112.26,  6.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (102.84,  1.71) rectangle (112.26,  6.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (102.84,  1.71) rectangle (112.26,  6.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (154.70,  1.71) rectangle (164.11,  6.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (154.70,  1.71) rectangle (164.11,  6.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (154.70,  1.71) rectangle (164.11,  6.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 61.88,  1.68) {Candidates};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (112.97,  1.68) {Verification};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (164.82,  1.68) {Total};
\end{scope}
\end{tikzpicture}


==> files/decor_revised_plot_k=n_times.tex <==
% Created by tikzDevice version 0.12.5 on 2026-05-13 13:50:06
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (209.58,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (209.58,115.63);
\end{scope}
\begin{scope}
\path[clip] ( 34.42, 28.73) rectangle (203.58,113.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.42, 28.73) rectangle (203.58,113.63);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.11, 41.79) --
	( 64.07, 47.55) --
	( 86.04, 54.59) --
	(108.01, 60.70) --
	(129.98, 67.59) --
	(151.95, 73.99) --
	(173.92, 81.13) --
	(195.89, 87.41);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.11, 44.56) --
	( 64.07, 49.58) --
	( 86.04, 55.89) --
	(108.01, 61.98) --
	(129.98, 68.71) --
	(151.95, 75.04) --
	(173.92, 82.13) --
	(195.89, 88.30);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] ( 42.11, 41.24) --
	( 64.07, 53.59) --
	( 86.04, 63.06) --
	(108.01, 71.65) --
	(129.98, 79.88) --
	(151.95, 87.67) --
	(173.92, 95.61) --
	(195.89,104.09);
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 7pt off 3pt ,line join=round] ( 42.11, 41.19) --
	( 64.07, 45.33) --
	( 86.04, 50.70) --
	(108.01, 56.74) --
	(129.98, 63.04) --
	(151.95, 69.02) --
	(173.92, 75.06) --
	(195.89, 81.42);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 64.07, 51.97) --
	( 66.14, 48.39) --
	( 62.01, 48.39) --
	cycle;
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.98, 67.59) circle (  1.53);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] ( 40.57, 39.71) --
	( 43.64, 39.71) --
	( 43.64, 42.77) --
	( 40.57, 42.77) --
	cycle;

\path[fill=fillColor] ( 62.54, 52.06) --
	( 65.61, 52.06) --
	( 65.61, 55.12) --
	( 62.54, 55.12) --
	cycle;
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.51, 49.16) -- ( 87.58, 52.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.51, 52.23) -- ( 87.58, 49.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.88, 50.70) -- ( 88.21, 50.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.04, 48.53) -- ( 86.04, 52.87);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (108.01, 64.36) --
	(110.08, 60.79) --
	(105.95, 60.79) --
	cycle;
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.89, 87.41) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 42.11, 46.94) --
	( 44.17, 43.36) --
	( 40.04, 43.36) --
	cycle;
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.42, 67.48) -- (153.49, 70.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.42, 70.55) -- (153.49, 67.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.79, 69.02) -- (154.12, 69.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.95, 66.85) -- (151.95, 71.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.45, 61.51) -- (131.52, 64.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.45, 64.57) -- (131.52, 61.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.82, 63.04) -- (132.15, 63.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.98, 60.87) -- (129.98, 65.21);
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.95, 73.99) circle (  1.53);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (106.48, 70.12) --
	(109.55, 70.12) --
	(109.55, 73.19) --
	(106.48, 73.19) --
	cycle;

\path[fill=fillColor] ( 84.51, 61.53) --
	( 87.58, 61.53) --
	( 87.58, 64.60) --
	( 84.51, 64.60) --
	cycle;
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.48, 55.21) -- (109.55, 58.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.48, 58.28) -- (109.55, 55.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.85, 56.74) -- (110.18, 56.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.01, 54.58) -- (108.01, 58.91);
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.01, 60.70) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (173.92, 84.52) --
	(175.99, 80.94) --
	(171.86, 80.94) --
	cycle;

\path[fill=fillColor] ( 86.04, 58.27) --
	( 88.11, 54.70) --
	( 83.98, 54.70) --
	cycle;
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (194.36,102.55) --
	(197.43,102.55) --
	(197.43,105.62) --
	(194.36,105.62) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.04, 54.59) circle (  1.53);
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.39, 73.53) -- (175.46, 76.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.39, 76.59) -- (175.46, 73.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.75, 75.06) -- (176.09, 75.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.92, 72.89) -- (173.92, 77.23);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (128.45, 78.34) --
	(131.52, 78.34) --
	(131.52, 81.41) --
	(128.45, 81.41) --
	cycle;
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (129.98, 71.10) --
	(132.05, 67.52) --
	(127.92, 67.52) --
	cycle;

\path[fill=fillColor] (151.95, 77.43) --
	(154.02, 73.85) --
	(149.89, 73.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.36, 79.88) -- (197.43, 82.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.36, 82.95) -- (197.43, 79.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.72, 81.42) -- (198.06, 81.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.89, 79.25) -- (195.89, 83.59);
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.92, 81.13) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.07, 47.55) circle (  1.53);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (150.42, 86.13) --
	(153.49, 86.13) --
	(153.49, 89.20) --
	(150.42, 89.20) --
	cycle;
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.54, 43.80) -- ( 65.61, 46.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.54, 46.86) -- ( 65.61, 43.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.91, 45.33) -- ( 66.24, 45.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.07, 43.16) -- ( 64.07, 47.50);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (195.89, 90.69) --
	(197.96, 87.11) --
	(193.83, 87.11) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.57, 39.66) -- ( 43.64, 42.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.57, 42.73) -- ( 43.64, 39.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.94, 41.19) -- ( 44.27, 41.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.11, 39.02) -- ( 42.11, 43.36);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (172.39, 94.08) --
	(175.46, 94.08) --
	(175.46, 97.15) --
	(172.39, 97.15) --
	cycle;
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.11, 41.79) circle (  1.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.42, 28.73) --
	( 34.42,113.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 35.55,111.66) --
	( 34.42,113.63) --
	( 33.28,111.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.37, 31.03) {1e-03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.37, 49.90) {1e-01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.37, 68.77) {1e+01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.37, 87.64) {1e+03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.37,106.50) {1e+05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.17, 33.45) --
	( 34.42, 33.45);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.17, 52.31) --
	( 34.42, 52.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.17, 71.18) --
	( 34.42, 71.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.17, 90.05) --
	( 34.42, 90.05);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.17,108.92) --
	( 34.42,108.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.42, 28.73) --
	(203.58, 28.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (201.61, 27.59) --
	(203.58, 28.73) --
	(201.61, 29.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 64.07, 26.48) --
	( 64.07, 28.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (108.01, 26.48) --
	(108.01, 28.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (151.95, 26.48) --
	(151.95, 28.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (195.89, 26.48) --
	(195.89, 28.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 64.07, 19.86) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (108.01, 19.86) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (151.95, 19.86) {12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (195.89, 19.86) {16};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (119.00, 10.74) {$n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  7.51, 71.18) {time (ms)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);

\path[] ( 34.42,  1.00) rectangle (210.27,  7.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 17.50,  4.09) -- ( 26.17,  4.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 21.84,  4.09) circle (  1.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] ( 60.10,  4.09) -- ( 68.77,  4.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 64.43,  6.48) --
	( 66.50,  2.90) --
	( 62.37,  2.90) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (108.14,  4.09) -- (116.81,  4.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (110.94,  2.56) --
	(114.01,  2.56) --
	(114.01,  5.62) --
	(110.94,  5.62) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 7pt off 3pt ,line join=round] (158.32,  4.09) -- (166.99,  4.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.12,  2.56) -- (164.19,  5.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.12,  5.62) -- (164.19,  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.49,  4.09) -- (164.82,  4.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.65,  1.92) -- (162.65,  6.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 27.26,  1.68) {DECOR};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 69.85,  1.68) {DECOR+};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (117.90,  1.68) {A-DECOR};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (168.07,  1.68) {Brute-Force};
\end{scope}
\end{tikzpicture}


==> files/decor_revised_plot_k=ndiv2_phases_decorplus.tex <==
% Created by tikzDevice version 0.12.5 on 2026-05-13 13:50:06
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (209.58,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (209.58,115.63);
\end{scope}
\begin{scope}
\path[clip] ( 34.42, 28.73) rectangle (203.58,113.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.42, 28.73) rectangle (203.58,113.63);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 42.11, 28.73) rectangle ( 47.10, 38.63);

\path[fill=fillColor] (155.52, 28.73) rectangle (160.51, 77.61);

\path[fill=fillColor] (132.84, 28.73) rectangle (137.83, 69.30);

\path[fill=fillColor] ( 87.47, 28.73) rectangle ( 92.46, 53.90);

\path[fill=fillColor] (178.20, 28.73) rectangle (183.19, 84.84);

\path[fill=fillColor] ( 64.79, 28.73) rectangle ( 69.78, 46.55);

\path[fill=fillColor] (110.15, 28.73) rectangle (115.14, 61.87);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] ( 48.46, 28.73) rectangle ( 53.45, 37.65);

\path[fill=fillColor] (161.87, 28.73) rectangle (166.86, 70.81);

\path[fill=fillColor] (139.19, 28.73) rectangle (144.18, 64.04);

\path[fill=fillColor] ( 93.82, 28.73) rectangle ( 98.81, 50.55);

\path[fill=fillColor] (184.55, 28.73) rectangle (189.54, 77.75);

\path[fill=fillColor] ( 71.14, 28.73) rectangle ( 76.13, 43.74);

\path[fill=fillColor] (116.50, 28.73) rectangle (121.49, 57.29);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] ( 54.81, 28.73) rectangle ( 59.80, 41.36);

\path[fill=fillColor] (168.22, 28.73) rectangle (173.21, 78.56);

\path[fill=fillColor] (145.54, 28.73) rectangle (150.53, 70.58);

\path[fill=fillColor] (100.17, 28.73) rectangle (105.16, 55.72);

\path[fill=fillColor] (190.90, 28.73) rectangle (195.89, 85.74);

\path[fill=fillColor] ( 77.49, 28.73) rectangle ( 82.48, 48.55);

\path[fill=fillColor] (122.86, 28.73) rectangle (127.85, 63.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.42, 28.73) --
	( 34.42,113.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 35.55,111.66) --
	( 34.42,113.63) --
	( 33.28,111.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.37, 42.24) {1e-01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.37, 63.46) {1e+01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.37, 84.69) {1e+03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.37,105.92) {1e+05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.17, 44.65) --
	( 34.42, 44.65);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.17, 65.87) --
	( 34.42, 65.87);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.17, 87.10) --
	( 34.42, 87.10);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.17,108.33) --
	( 34.42,108.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.42, 28.73) --
	(203.58, 28.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (201.61, 27.59) --
	(203.58, 28.73) --
	(201.61, 29.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 50.95, 26.48) --
	( 50.95, 28.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 73.63, 26.48) --
	( 73.63, 28.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 96.32, 26.48) --
	( 96.32, 28.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (119.00, 26.48) --
	(119.00, 28.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (141.68, 26.48) --
	(141.68, 28.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (164.36, 26.48) --
	(164.36, 28.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (187.05, 26.48) --
	(187.05, 28.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 50.95, 19.86) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 73.63, 19.86) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 96.32, 19.86) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (119.00, 19.86) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (141.68, 19.86) {12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (164.36, 19.86) {14};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (187.05, 19.86) {16};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (119.00, 10.74) {$n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  7.51, 71.18) {time (ms)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);

\path[] ( 51.04,  1.00) rectangle (186.96,  7.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 51.75,  1.71) rectangle ( 61.17,  6.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 51.75,  1.71) rectangle ( 61.17,  6.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 51.75,  1.71) rectangle ( 61.17,  6.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (102.84,  1.71) rectangle (112.26,  6.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (102.84,  1.71) rectangle (112.26,  6.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (102.84,  1.71) rectangle (112.26,  6.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (154.70,  1.71) rectangle (164.11,  6.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (154.70,  1.71) rectangle (164.11,  6.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (154.70,  1.71) rectangle (164.11,  6.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 61.88,  1.68) {Candidates};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (112.97,  1.68) {Verification};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (164.82,  1.68) {Total};
\end{scope}
\end{tikzpicture}


==> files/decor_revised_plot_k=ndiv2_times.tex <==
% Created by tikzDevice version 0.12.5 on 2026-05-13 13:50:05
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (209.58,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (209.58,115.63);
\end{scope}
\begin{scope}
\path[clip] ( 34.42, 28.73) rectangle (203.58,113.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.42, 28.73) rectangle (203.58,113.63);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.11, 38.47) --
	( 67.74, 46.55) --
	( 93.37, 53.88) --
	(119.00, 61.84) --
	(144.63, 69.26) --
	(170.26, 77.58) --
	(195.89, 84.86);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.11, 41.36) --
	( 67.74, 48.55) --
	( 93.37, 55.72) --
	(119.00, 63.32) --
	(144.63, 70.58) --
	(170.26, 78.56) --
	(195.89, 85.74);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] ( 42.11, 45.59) --
	( 67.74, 56.13) --
	( 93.37, 65.73) --
	(119.00, 75.33) --
	(144.63, 83.93) --
	(170.26, 92.69) --
	(195.89,101.94);
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 7pt off 3pt ,line join=round] ( 42.11, 47.47) --
	( 67.74, 59.27) --
	( 93.37, 73.39) --
	(119.00, 86.69) --
	(144.63, 99.38);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 42.11, 43.75) --
	( 44.17, 40.17) --
	( 40.04, 40.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.57, 45.93) -- ( 43.64, 49.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.57, 49.00) -- ( 43.64, 45.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.94, 47.47) -- ( 44.27, 47.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.11, 45.30) -- ( 42.11, 49.64);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (168.73, 91.16) --
	(171.80, 91.16) --
	(171.80, 94.23) --
	(168.73, 94.23) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.47, 85.15) -- (120.53, 88.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.47, 88.22) -- (120.53, 85.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.83, 86.69) -- (121.17, 86.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.00, 84.52) -- (119.00, 88.86);

\path[fill=fillColor] ( 40.57, 44.05) --
	( 43.64, 44.05) --
	( 43.64, 47.12) --
	( 40.57, 47.12) --
	cycle;
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (170.26, 80.95) --
	(172.33, 77.37) --
	(168.20, 77.37) --
	cycle;
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] ( 66.20, 54.60) --
	( 69.27, 54.60) --
	( 69.27, 57.67) --
	( 66.20, 57.67) --
	cycle;
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (144.63, 72.96) --
	(146.70, 69.39) --
	(142.57, 69.39) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.20, 57.74) -- ( 69.27, 60.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.20, 60.81) -- ( 69.27, 57.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.57, 59.27) -- ( 69.91, 59.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.74, 57.11) -- ( 67.74, 61.44);

\path[fill=fillColor] ( 93.37, 58.10) --
	( 95.43, 54.52) --
	( 91.30, 54.52) --
	cycle;
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (143.10, 82.40) --
	(146.16, 82.40) --
	(146.16, 85.46) --
	(143.10, 85.46) --
	cycle;
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (195.89, 88.12) --
	(197.96, 84.55) --
	(193.83, 84.55) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.10, 97.85) -- (146.16,100.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.10,100.91) -- (146.16, 97.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.46, 99.38) -- (146.80, 99.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.63, 97.21) -- (144.63,101.55);

\path[fill=fillColor] ( 67.74, 50.94) --
	( 69.80, 47.36) --
	( 65.67, 47.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.83, 71.86) -- ( 94.90, 74.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.83, 74.92) -- ( 94.90, 71.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.20, 73.39) -- ( 95.54, 73.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.37, 71.22) -- ( 93.37, 75.56);
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.37, 53.88) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.00, 61.84) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.26, 77.58) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.63, 69.26) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.89, 84.86) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.74, 46.55) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (119.00, 65.71) --
	(121.06, 62.13) --
	(116.93, 62.13) --
	cycle;
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (117.47, 73.79) --
	(120.53, 73.79) --
	(120.53, 76.86) --
	(117.47, 76.86) --
	cycle;

\path[fill=fillColor] ( 91.83, 64.20) --
	( 94.90, 64.20) --
	( 94.90, 67.27) --
	( 91.83, 67.27) --
	cycle;

\path[fill=fillColor] (194.36,100.40) --
	(197.43,100.40) --
	(197.43,103.47) --
	(194.36,103.47) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.11, 38.47) circle (  1.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.42, 28.73) --
	( 34.42,113.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 35.55,111.66) --
	( 34.42,113.63) --
	( 33.28,111.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.37, 42.24) {1e-01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.37, 63.46) {1e+01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.37, 84.69) {1e+03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.37,105.92) {1e+05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.17, 44.65) --
	( 34.42, 44.65);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.17, 65.87) --
	( 34.42, 65.87);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.17, 87.10) --
	( 34.42, 87.10);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.17,108.33) --
	( 34.42,108.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.42, 28.73) --
	(203.58, 28.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (201.61, 27.59) --
	(203.58, 28.73) --
	(201.61, 29.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.11, 26.48) --
	( 42.11, 28.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 93.37, 26.48) --
	( 93.37, 28.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (144.63, 26.48) --
	(144.63, 28.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (195.89, 26.48) --
	(195.89, 28.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 42.11, 19.86) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 93.37, 19.86) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (144.63, 19.86) {12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (195.89, 19.86) {16};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (119.00, 10.74) {$n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  7.51, 71.18) {time (ms)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);

\path[] ( 34.42,  1.00) rectangle (210.27,  7.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 17.50,  4.09) -- ( 26.17,  4.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 21.84,  4.09) circle (  1.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] ( 60.10,  4.09) -- ( 68.77,  4.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 64.43,  6.48) --
	( 66.50,  2.90) --
	( 62.37,  2.90) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (108.14,  4.09) -- (116.81,  4.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (110.94,  2.56) --
	(114.01,  2.56) --
	(114.01,  5.62) --
	(110.94,  5.62) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 7pt off 3pt ,line join=round] (158.32,  4.09) -- (166.99,  4.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.12,  2.56) -- (164.19,  5.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.12,  5.62) -- (164.19,  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.49,  4.09) -- (164.82,  4.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.65,  1.92) -- (162.65,  6.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 27.26,  1.68) {DECOR};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 69.85,  1.68) {DECOR+};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (117.90,  1.68) {A-DECOR};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (168.07,  1.68) {Brute-Force};
\end{scope}
\end{tikzpicture}


==> files/decor_revised_plot_k=nsub1_phases_decorplus.tex <==
% Created by tikzDevice version 0.12.5 on 2026-05-13 13:50:06
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (209.58,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (209.58,115.63);
\end{scope}
\begin{scope}
\path[clip] ( 34.42, 28.73) rectangle (203.58,113.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.42, 28.73) rectangle (203.58,113.63);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 64.79, 28.73) rectangle ( 69.78, 47.31);

\path[fill=fillColor] ( 42.11, 28.73) rectangle ( 47.10, 39.24);

\path[fill=fillColor] (155.52, 28.73) rectangle (160.51, 77.04);

\path[fill=fillColor] (178.20, 28.73) rectangle (183.19, 84.13);

\path[fill=fillColor] (110.15, 28.73) rectangle (115.14, 62.06);

\path[fill=fillColor] (132.84, 28.73) rectangle (137.83, 69.01);

\path[fill=fillColor] ( 87.47, 28.73) rectangle ( 92.46, 54.24);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] ( 71.14, 28.73) rectangle ( 76.13, 43.39);

\path[fill=fillColor] ( 48.46, 28.73) rectangle ( 53.45, 37.46);

\path[fill=fillColor] (161.87, 28.73) rectangle (166.86, 70.70);

\path[fill=fillColor] (184.55, 28.73) rectangle (189.54, 77.84);

\path[fill=fillColor] (116.50, 28.73) rectangle (121.49, 56.95);

\path[fill=fillColor] (139.19, 28.73) rectangle (144.18, 63.75);

\path[fill=fillColor] ( 93.82, 28.73) rectangle ( 98.81, 50.24);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] ( 77.49, 28.73) rectangle ( 82.48, 48.95);

\path[fill=fillColor] ( 54.81, 28.73) rectangle ( 59.80, 41.63);

\path[fill=fillColor] (168.22, 28.73) rectangle (173.21, 78.07);

\path[fill=fillColor] (190.90, 28.73) rectangle (195.89, 85.18);

\path[fill=fillColor] (122.86, 28.73) rectangle (127.85, 63.38);

\path[fill=fillColor] (145.54, 28.73) rectangle (150.53, 70.28);

\path[fill=fillColor] (100.17, 28.73) rectangle (105.16, 55.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.42, 28.73) --
	( 34.42,113.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 35.55,111.66) --
	( 34.42,113.63) --
	( 33.28,111.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.37, 42.24) {1e-01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.37, 63.46) {1e+01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.37, 84.69) {1e+03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.37,105.92) {1e+05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.17, 44.65) --
	( 34.42, 44.65);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.17, 65.87) --
	( 34.42, 65.87);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.17, 87.10) --
	( 34.42, 87.10);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.17,108.33) --
	( 34.42,108.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.42, 28.73) --
	(203.58, 28.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (201.61, 27.59) --
	(203.58, 28.73) --
	(201.61, 29.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 50.95, 26.48) --
	( 50.95, 28.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 73.63, 26.48) --
	( 73.63, 28.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 96.32, 26.48) --
	( 96.32, 28.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (119.00, 26.48) --
	(119.00, 28.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (141.68, 26.48) --
	(141.68, 28.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (164.36, 26.48) --
	(164.36, 28.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (187.05, 26.48) --
	(187.05, 28.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 50.95, 19.86) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 73.63, 19.86) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 96.32, 19.86) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (119.00, 19.86) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (141.68, 19.86) {12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (164.36, 19.86) {14};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (187.05, 19.86) {16};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (119.00, 10.74) {$n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  7.51, 71.18) {time (ms)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);

\path[] ( 51.04,  1.00) rectangle (186.96,  7.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 51.75,  1.71) rectangle ( 61.17,  6.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 51.75,  1.71) rectangle ( 61.17,  6.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 51.75,  1.71) rectangle ( 61.17,  6.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (102.84,  1.71) rectangle (112.26,  6.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (102.84,  1.71) rectangle (112.26,  6.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (102.84,  1.71) rectangle (112.26,  6.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (154.70,  1.71) rectangle (164.11,  6.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (154.70,  1.71) rectangle (164.11,  6.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (154.70,  1.71) rectangle (164.11,  6.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 61.88,  1.68) {Candidates};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (112.97,  1.68) {Verification};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (164.82,  1.68) {Total};
\end{scope}
\end{tikzpicture}


==> files/decor_revised_plot_k=nsub1_times.tex <==
% Created by tikzDevice version 0.12.5 on 2026-05-13 13:50:06
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (209.58,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (209.58,115.63);
\end{scope}
\begin{scope}
\path[clip] ( 34.42, 28.73) rectangle (203.58,113.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.42, 28.73) rectangle (203.58,113.63);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.11, 39.14) --
	( 67.74, 47.09) --
	( 93.37, 54.10) --
	(119.00, 62.03) --
	(144.63, 68.99) --
	(170.26, 77.04) --
	(195.89, 84.18);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.11, 41.63) --
	( 67.74, 48.95) --
	( 93.37, 55.86) --
	(119.00, 63.38) --
	(144.63, 70.28) --
	(170.26, 78.07) --
	(195.89, 85.18);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] ( 42.11, 45.73) --
	( 67.74, 56.43) --
	( 93.37, 66.22) --
	(119.00, 75.47) --
	(144.63, 84.29) --
	(170.26, 93.67) --
	(195.89,102.78);
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 7pt off 3pt ,line join=round] ( 42.11, 43.40) --
	( 67.74, 48.51) --
	( 93.37, 59.18) --
	(119.00, 61.90) --
	(144.63, 74.21) --
	(170.26, 81.93) --
	(195.89, 89.91);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 67.74, 51.34) --
	( 69.80, 47.76) --
	( 65.67, 47.76) --
	cycle;
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] ( 91.83, 64.68) --
	( 94.90, 64.68) --
	( 94.90, 67.75) --
	( 91.83, 67.75) --
	cycle;
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.63, 68.99) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.26, 77.04) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 42.11, 44.01) --
	( 44.17, 40.43) --
	( 40.04, 40.43) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.74, 47.09) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (170.26, 80.46) --
	(172.33, 76.88) --
	(168.20, 76.88) --
	cycle;
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.73, 80.39) -- (171.80, 83.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.73, 83.46) -- (171.80, 80.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.09, 81.93) -- (172.43, 81.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.26, 79.76) -- (170.26, 84.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.10, 72.67) -- (146.16, 75.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.10, 75.74) -- (146.16, 72.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.46, 74.21) -- (146.80, 74.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.63, 72.04) -- (144.63, 76.38);

\path[fill=fillColor] (195.89, 87.56) --
	(197.96, 83.99) --
	(193.83, 83.99) --
	cycle;

\path[fill=fillColor] (119.00, 65.76) --
	(121.06, 62.18) --
	(116.93, 62.18) --
	cycle;
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] ( 66.20, 54.90) --
	( 69.27, 54.90) --
	( 69.27, 57.97) --
	( 66.20, 57.97) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.36, 88.38) -- (197.43, 91.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.36, 91.44) -- (197.43, 88.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.72, 89.91) -- (198.06, 89.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.89, 87.74) -- (195.89, 92.08);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (144.63, 72.67) --
	(146.70, 69.09) --
	(142.57, 69.09) --
	cycle;
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] ( 40.57, 44.19) --
	( 43.64, 44.19) --
	( 43.64, 47.26) --
	( 40.57, 47.26) --
	cycle;
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.11, 39.14) circle (  1.53);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (194.36,101.24) --
	(197.43,101.24) --
	(197.43,104.31) --
	(194.36,104.31) --
	cycle;
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.20, 46.97) -- ( 69.27, 50.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.20, 50.04) -- ( 69.27, 46.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.57, 48.51) -- ( 69.91, 48.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.74, 46.34) -- ( 67.74, 50.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.83, 57.65) -- ( 94.90, 60.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.83, 60.71) -- ( 94.90, 57.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.20, 59.18) -- ( 95.54, 59.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.37, 57.01) -- ( 93.37, 61.35);
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.37, 54.10) circle (  1.53);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (168.73, 92.14) --
	(171.80, 92.14) --
	(171.80, 95.21) --
	(168.73, 95.21) --
	cycle;
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.57, 41.87) -- ( 43.64, 44.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.57, 44.94) -- ( 43.64, 41.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.94, 43.40) -- ( 44.27, 43.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.11, 41.23) -- ( 42.11, 45.57);
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.00, 62.03) circle (  1.53);
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.47, 60.37) -- (120.53, 63.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.47, 63.44) -- (120.53, 60.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.83, 61.90) -- (121.17, 61.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.00, 59.73) -- (119.00, 64.07);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (143.10, 82.76) --
	(146.16, 82.76) --
	(146.16, 85.83) --
	(143.10, 85.83) --
	cycle;

\path[fill=fillColor] (117.47, 73.94) --
	(120.53, 73.94) --
	(120.53, 77.00) --
	(117.47, 77.00) --
	cycle;
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.89, 84.18) circle (  1.53);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 93.37, 58.24) --
	( 95.43, 54.67) --
	( 91.30, 54.67) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.42, 28.73) --
	( 34.42,113.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 35.55,111.66) --
	( 34.42,113.63) --
	( 33.28,111.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.37, 42.24) {1e-01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.37, 63.46) {1e+01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.37, 84.69) {1e+03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.37,105.92) {1e+05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.17, 44.65) --
	( 34.42, 44.65);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.17, 65.87) --
	( 34.42, 65.87);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.17, 87.10) --
	( 34.42, 87.10);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.17,108.33) --
	( 34.42,108.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.42, 28.73) --
	(203.58, 28.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (201.61, 27.59) --
	(203.58, 28.73) --
	(201.61, 29.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.11, 26.48) --
	( 42.11, 28.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 93.37, 26.48) --
	( 93.37, 28.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (144.63, 26.48) --
	(144.63, 28.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (195.89, 26.48) --
	(195.89, 28.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 42.11, 19.86) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 93.37, 19.86) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (144.63, 19.86) {12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (195.89, 19.86) {16};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (119.00, 10.74) {$n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  7.51, 71.18) {time (ms)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);

\path[] ( 34.42,  1.00) rectangle (210.27,  7.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 17.50,  4.09) -- ( 26.17,  4.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 21.84,  4.09) circle (  1.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] ( 60.10,  4.09) -- ( 68.77,  4.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 64.43,  6.48) --
	( 66.50,  2.90) --
	( 62.37,  2.90) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (108.14,  4.09) -- (116.81,  4.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (110.94,  2.56) --
	(114.01,  2.56) --
	(114.01,  5.62) --
	(110.94,  5.62) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 7pt off 3pt ,line join=round] (158.32,  4.09) -- (166.99,  4.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.12,  2.56) -- (164.19,  5.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.12,  5.62) -- (164.19,  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.49,  4.09) -- (164.82,  4.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.65,  1.92) -- (162.65,  6.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 27.26,  1.68) {DECOR};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 69.85,  1.68) {DECOR+};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (117.90,  1.68) {A-DECOR};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (168.07,  1.68) {Brute-Force};
\end{scope}
\end{tikzpicture}

